An algebraic quantization of gravity from the null cone

We propose a background independent quantization of vacuum general relativity on four dimensional Lorentzian spacetimes. Starting from first order gravity, we solve the constraints on intersecting null cones and obtain the reduced phase space at finite $G_N$. At fixed area we construct a Fock space from Gaussian wavefunctions of canonical pairs and prepare states whose span is dense in its radiative sector. Gravitational focusing renders their overlaps finite as we include arbitrarily short wavelengths at fixed $G_N$ and $\hbar$, even though expanding first in $G_N$ yields a loop divergence. We choose an extension to the full algebra by requiring the sum over intermediate states to reproduce amplitudes computed from the reduced action. This choice, which we check is consistent with our construction, yields a representation in which the algebra of observables generates a type I factor. We use diffeomorphism invariance of the Lorentzian path integral under gluing to show that a macroscopic causal diamond of bounded size has a finite dimensional Hilbert space. From the resulting Lorentzian trace formula, we obtain the Bekenstein Hawking entropy for marginally trapped surfaces and its logarithmic correction for large Schwarzschild black holes. We explicitly compute this correction to one loop using the Lorentzian replica trick, from which we predict the distribution of area eigenvalues and recover the coefficient Sen obtained from the Euclidean path integral. We end by deriving the semiclassical Einstein equations to one loop in the low energy limit.

==> figures/black_hole_causal_diamond.tex <==
% Vector paths generated from penrose.svg by svg_to_pgf.py.
% Original dimensions: 338.4 bp by 392.4 bp. Requires PGF (provided by TikZ).
\begingroup%
\def\LQGBHp#1#2{\pgfpoint{#1bp}{#2bp}}%
\def\LQGBHm#1#2{\pgfpathmoveto{\LQGBHp{#1}{#2}}}%
\def\LQGBHl#1#2{\pgfpathlineto{\LQGBHp{#1}{#2}}}%
\def\LQGBHc#1#2#3#4#5#6{\pgfpathcurveto{\LQGBHp{#1}{#2}}{\LQGBHp{#3}{#4}}{\LQGBHp{#5}{#6}}}%
\let\LQGBHz\pgfpathclose%
\definecolor{LQGBHcolor0}{HTML}{000000}%
\definecolor{LQGBHcolor1}{HTML}{181818}%
\definecolor{LQGBHcolor2}{HTML}{285E7B}%
\definecolor{LQGBHcolor3}{HTML}{4D7D55}%
\definecolor{LQGBHcolor4}{HTML}{AA3038}%
\definecolor{LQGBHcolor5}{HTML}{F7E9EA}%
\definecolor{LQGBHcolor6}{HTML}{FF0000}%
\definecolor{LQGBHcolor7}{HTML}{FFFFFF}%
\begin{pgfpicture}%
\pgfpathrectangle{\LQGBHp{0}{0}}{\LQGBHp{338.4}{392.4}}%
\pgfusepath{use as bounding box,clip}%
\pgfsetmiterlimit{10}%
% Path 1
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor7}%
\pgfsetfillopacity{1}%
\LQGBHm{0}{0}%
\LQGBHl{338.4}{0}%
\LQGBHl{338.4}{392.4}%
\LQGBHl{0}{392.4}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 2
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetfillcolor{LQGBHcolor5}%
\pgfsetfillopacity{1}%
\LQGBHm{32.93577}{212.746371}%
\LQGBHl{62.135248}{212.746371}%
\LQGBHl{125.400783}{276.011906}%
\LQGBHl{69.435117}{331.977572}%
\LQGBHl{32.93577}{331.977572}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 3
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor4}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.48bp}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetdash{{1.2bp}{1.44bp}}{0bp}%
\LQGBHm{69.435117}{331.977572}%
\LQGBHl{40.23564}{361.17705}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 4
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor4}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.48bp}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetdash{{1.2bp}{1.44bp}}{0bp}%
\LQGBHm{62.135248}{212.746371}%
\LQGBHl{32.93577}{183.546893}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 5
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{133.313352}{369.33915}%
\LQGBHc{133.313352}{369.38665}{133.317102}{369.422275}{133.324602}{369.446025}%
\LQGBHl{134.220852}{373.0254}%
\LQGBHc{134.279602}{373.2479}{134.308977}{373.443525}{134.308977}{373.612275}%
\LQGBHc{134.308977}{373.956025}{134.192102}{374.1279}{133.958352}{374.1279}%
\LQGBHc{133.708352}{374.1279}{133.522727}{373.9779}{133.401477}{373.6779}%
\LQGBHc{133.280227}{373.37915}{133.162727}{373.00165}{133.048977}{372.5454}%
\LQGBHc{133.048977}{372.52165}{133.037102}{372.5029}{133.013352}{372.48915}%
\LQGBHc{132.990852}{372.4754}{132.969602}{372.468525}{132.949602}{372.468525}%
\LQGBHl{132.808977}{372.468525}%
\LQGBHc{132.781477}{372.468525}{132.757727}{372.4829}{132.737727}{372.51165}%
\LQGBHc{132.718977}{372.54165}{132.709602}{372.568525}{132.709602}{372.592275}%
\LQGBHc{132.795852}{372.939775}{132.878977}{373.23415}{132.958977}{373.4754}%
\LQGBHc{133.038977}{373.7179}{133.163977}{373.938525}{133.333977}{374.137275}%
\LQGBHc{133.503977}{374.337275}{133.715852}{374.437275}{133.969602}{374.437275}%
\LQGBHc{134.247102}{374.437275}{134.490227}{374.357275}{134.698977}{374.197275}%
\LQGBHc{134.907727}{374.037275}{135.037727}{373.82665}{135.088977}{373.5654}%
\LQGBHc{135.291477}{373.8304}{135.522727}{374.04165}{135.782727}{374.19915}%
\LQGBHc{136.042727}{374.3579}{136.327102}{374.437275}{136.635852}{374.437275}%
\LQGBHc{136.889602}{374.437275}{137.112727}{374.3629}{137.305227}{374.21415}%
\LQGBHc{137.498977}{374.06665}{137.595852}{373.866025}{137.595852}{373.612275}%
\LQGBHc{137.595852}{373.408525}{137.532102}{373.231025}{137.404602}{373.079775}%
\LQGBHc{137.278352}{372.929775}{137.109602}{372.854775}{136.898352}{372.854775}%
\LQGBHc{136.769602}{372.854775}{136.661477}{372.894775}{136.573977}{372.974775}%
\LQGBHc{136.486477}{373.056025}{136.442727}{373.161025}{136.442727}{373.289775}%
\LQGBHc{136.442727}{373.464775}{136.507102}{373.62165}{136.635852}{373.7604}%
\LQGBHc{136.764602}{373.89915}{136.912727}{373.968525}{137.080227}{373.968525}%
\LQGBHc{136.951477}{374.074775}{136.795227}{374.1279}{136.611477}{374.1279}%
\LQGBHc{136.267727}{374.1279}{135.968977}{374.0054}{135.715227}{373.7604}%
\LQGBHc{135.461477}{373.51665}{135.232727}{373.207275}{135.028977}{372.832275}%
\LQGBHl{134.173977}{369.39915}%
\LQGBHc{134.146477}{369.28915}{134.084602}{369.1954}{133.988352}{369.1179}%
\LQGBHc{133.893352}{369.03915}{133.787102}{368.999775}{133.669602}{368.999775}%
\LQGBHc{133.572102}{368.999775}{133.488352}{369.031025}{133.418352}{369.093525}%
\LQGBHc{133.348352}{369.156025}{133.313352}{369.2379}{133.313352}{369.33915}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 6
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{140.810071}{370.728525}%
\LQGBHc{140.743821}{370.728525}{140.688821}{370.753525}{140.645071}{370.803525}%
\LQGBHc{140.602571}{370.854775}{140.581321}{370.909775}{140.581321}{370.968525}%
\LQGBHc{140.581321}{371.034775}{140.602571}{371.091025}{140.645071}{371.137275}%
\LQGBHc{140.688821}{371.184775}{140.743821}{371.208525}{140.810071}{371.208525}%
\LQGBHl{148.345696}{371.208525}%
\LQGBHc{148.404446}{371.208525}{148.455071}{371.184775}{148.497571}{371.137275}%
\LQGBHc{148.541321}{371.091025}{148.563196}{371.034775}{148.563196}{370.968525}%
\LQGBHc{148.563196}{370.909775}{148.541321}{370.854775}{148.497571}{370.803525}%
\LQGBHc{148.455071}{370.753525}{148.404446}{370.728525}{148.345696}{370.728525}%
\LQGBHl{140.810071}{370.728525}%
\LQGBHz%
\LQGBHm{140.810071}{373.061025}%
\LQGBHc{140.743821}{373.061025}{140.688821}{373.08415}{140.645071}{373.1304}%
\LQGBHc{140.602571}{373.1779}{140.581321}{373.234775}{140.581321}{373.301025}%
\LQGBHc{140.581321}{373.359775}{140.602571}{373.41415}{140.645071}{373.46415}%
\LQGBHc{140.688821}{373.5154}{140.743821}{373.541025}{140.810071}{373.541025}%
\LQGBHl{148.345696}{373.541025}%
\LQGBHc{148.404446}{373.541025}{148.455071}{373.5154}{148.497571}{373.46415}%
\LQGBHc{148.541321}{373.41415}{148.563196}{373.359775}{148.563196}{373.301025}%
\LQGBHc{148.563196}{373.234775}{148.541321}{373.1779}{148.497571}{373.1304}%
\LQGBHc{148.455071}{373.08415}{148.404446}{373.061025}{148.345696}{373.061025}%
\LQGBHl{140.810071}{373.061025}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 7
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{154.337493}{368.8704}%
\LQGBHc{153.357493}{368.8704}{152.690618}{369.273525}{152.336868}{370.079775}%
\LQGBHc{151.983118}{370.887275}{151.806243}{371.8479}{151.806243}{372.96165}%
\LQGBHc{151.806243}{373.65665}{151.869368}{374.3104}{151.995618}{374.9229}%
\LQGBHc{152.123118}{375.53665}{152.374993}{376.057275}{152.751243}{376.484775}%
\LQGBHc{153.128743}{376.913525}{153.657493}{377.1279}{154.337493}{377.1279}%
\LQGBHc{154.864993}{377.1279}{155.296243}{376.998525}{155.631243}{376.739775}%
\LQGBHc{155.967493}{376.482275}{156.223743}{376.14915}{156.399993}{375.7404}%
\LQGBHc{156.576243}{375.3329}{156.696243}{374.8954}{156.759993}{374.4279}%
\LQGBHc{156.824993}{373.96165}{156.857493}{373.4729}{156.857493}{372.96165}%
\LQGBHc{156.857493}{372.27415}{156.793743}{371.6304}{156.666243}{371.0304}%
\LQGBHc{156.539993}{370.4304}{156.291243}{369.9204}{155.919993}{369.5004}%
\LQGBHc{155.548743}{369.0804}{155.021243}{368.8704}{154.337493}{368.8704}%
\LQGBHz%
\LQGBHm{154.337493}{369.18165}%
\LQGBHc{154.782493}{369.18165}{155.114368}{369.409775}{155.333118}{369.866025}%
\LQGBHc{155.551868}{370.323525}{155.686868}{370.829775}{155.738118}{371.384775}%
\LQGBHc{155.789368}{371.939775}{155.814993}{372.529775}{155.814993}{373.154775}%
\LQGBHc{155.814993}{373.756025}{155.789368}{374.3104}{155.738118}{374.8179}%
\LQGBHc{155.686868}{375.32665}{155.552493}{375.78665}{155.334993}{376.1979}%
\LQGBHc{155.118743}{376.6104}{154.786243}{376.81665}{154.337493}{376.81665}%
\LQGBHc{153.884993}{376.81665}{153.549368}{376.60915}{153.330618}{376.19415}%
\LQGBHc{153.111868}{375.7804}{152.976868}{375.3204}{152.925618}{374.81415}%
\LQGBHc{152.874368}{374.30915}{152.848743}{373.756025}{152.848743}{373.154775}%
\LQGBHc{152.848743}{372.709775}{152.859368}{372.289775}{152.880618}{371.894775}%
\LQGBHc{152.903118}{371.499775}{152.961243}{371.092275}{153.054993}{370.672275}%
\LQGBHc{153.148743}{370.252275}{153.299993}{369.898525}{153.508743}{369.611025}%
\LQGBHc{153.717493}{369.324775}{153.993743}{369.18165}{154.337493}{369.18165}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 8
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{277.196079}{347.695633}%
\LQGBHl{277.167642}{347.695633}%
\LQGBHc{277.167642}{347.481258}{277.333163}{347.242821}{277.664205}{346.980321}%
\LQGBHc{277.996705}{346.719279}{278.391184}{346.588758}{278.847642}{346.588758}%
\LQGBHc{279.799934}{346.588758}{280.612225}{346.838133}{281.284517}{347.336883}%
\LQGBHc{281.956809}{347.837092}{282.600663}{348.777717}{283.21608}{350.158758}%
\LQGBHc{283.35608}{350.485425}{283.482225}{350.76105}{283.594517}{350.985633}%
\LQGBHc{283.072434}{351.097925}{282.652434}{351.321779}{282.334517}{351.657196}%
\LQGBHc{282.0166}{351.994071}{281.857642}{352.427925}{281.857642}{352.958758}%
\LQGBHc{281.857642}{353.808967}{282.259413}{354.485633}{283.062955}{354.988758}%
\LQGBHc{283.669621}{355.362092}{284.523475}{355.548758}{285.624517}{355.548758}%
\LQGBHc{286.099934}{355.548758}{286.650455}{355.511571}{287.27608}{355.437196}%
\LQGBHc{287.649413}{355.689488}{288.004517}{355.815633}{288.341392}{355.815633}%
\LQGBHc{288.452225}{355.815633}{288.547017}{355.790113}{288.625767}{355.739071}%
\LQGBHc{288.705975}{355.688029}{288.74608}{355.620217}{288.74608}{355.535633}%
\LQGBHc{288.74608}{355.050008}{288.23785}{354.807196}{287.221392}{354.807196}%
\LQGBHc{286.884517}{354.565113}{286.562225}{354.177925}{286.254517}{353.645633}%
\LQGBHc{285.946809}{353.113342}{285.58733}{352.403863}{285.17608}{351.517196}%
\LQGBHc{285.86733}{351.703863}{286.450663}{352.166154}{286.92608}{352.904071}%
\LQGBHl{287.151392}{352.764071}%
\LQGBHc{286.674517}{351.830738}{285.941705}{351.251779}{284.952955}{351.027196}%
\LQGBHc{284.215038}{349.440529}{283.594517}{348.38105}{283.091392}{347.848758}%
\LQGBHc{281.9991}{346.720008}{280.6691}{346.155633}{279.101392}{346.155633}%
\LQGBHc{278.382434}{346.155633}{277.798371}{346.321154}{277.349205}{346.652196}%
\LQGBHc{276.901496}{346.983238}{276.677642}{347.387196}{276.677642}{347.864071}%
\LQGBHc{276.677642}{348.152821}{276.757121}{348.392717}{276.91608}{348.583758}%
\LQGBHc{277.075038}{348.776258}{277.271184}{348.872508}{277.504517}{348.872508}%
\LQGBHc{277.710142}{348.872508}{277.880038}{348.809071}{278.014205}{348.682196}%
\LQGBHc{278.14983}{348.556779}{278.217642}{348.395633}{278.217642}{348.198758}%
\LQGBHc{278.217642}{348.012092}{278.163684}{347.853133}{278.055767}{347.721883}%
\LQGBHc{277.949309}{347.592092}{277.802746}{347.527196}{277.61608}{347.527196}%
\LQGBHc{277.401705}{347.527196}{277.261705}{347.583342}{277.196079}{347.695633}%
\LQGBHz%
\LQGBHm{286.521392}{354.778758}%
\LQGBHl{286.521392}{354.807196}%
\LQGBHc{286.381392}{354.817404}{286.133475}{354.822508}{285.777642}{354.822508}%
\LQGBHc{284.844309}{354.822508}{284.12608}{354.710217}{283.622955}{354.485633}%
\LQGBHc{283.28608}{354.336883}{283.003163}{354.115217}{282.774204}{353.820633}%
\LQGBHc{282.546705}{353.52605}{282.432955}{353.197196}{282.432955}{352.834071}%
\LQGBHc{282.432955}{352.516154}{282.549621}{352.217196}{282.782955}{351.937196}%
\LQGBHc{283.016288}{351.657196}{283.361184}{351.489488}{283.817642}{351.434071}%
\LQGBHc{284.237642}{352.246363}{284.655455}{352.91355}{285.071079}{353.435633}%
\LQGBHc{285.486705}{353.957717}{285.970142}{354.405425}{286.521392}{354.778758}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 9
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{292.897635}{353.976602}%
\LQGBHc{292.843531}{353.976602}{292.798614}{353.997019}{292.762885}{354.037852}%
\LQGBHc{292.728176}{354.079706}{292.710822}{354.124623}{292.710822}{354.172602}%
\LQGBHc{292.710822}{354.220581}{292.728176}{354.264988}{292.762885}{354.305821}%
\LQGBHc{292.798614}{354.347675}{292.843531}{354.368602}{292.897635}{354.368602}%
\LQGBHl{295.779447}{354.368602}%
\LQGBHl{295.779447}{357.259602}%
\LQGBHc{295.779447}{357.310644}{295.798333}{357.352498}{295.836104}{357.385165}%
\LQGBHc{295.874895}{357.418852}{295.921343}{357.435696}{295.975447}{357.435696}%
\LQGBHc{296.023426}{357.435696}{296.067833}{357.418852}{296.108666}{357.385165}%
\LQGBHc{296.15052}{357.352498}{296.171447}{357.310644}{296.171447}{357.259602}%
\LQGBHl{296.171447}{354.368602}%
\LQGBHl{299.051729}{354.368602}%
\LQGBHc{299.099708}{354.368602}{299.141051}{354.347675}{299.17576}{354.305821}%
\LQGBHc{299.211489}{354.264988}{299.229354}{354.220581}{299.229354}{354.172602}%
\LQGBHc{299.229354}{354.124623}{299.211489}{354.079706}{299.17576}{354.037852}%
\LQGBHc{299.141051}{353.997019}{299.099708}{353.976602}{299.051729}{353.976602}%
\LQGBHl{296.171447}{353.976602}%
\LQGBHl{296.171447}{351.085602}%
\LQGBHc{296.171447}{351.034561}{296.15052}{350.992706}{296.108666}{350.96004}%
\LQGBHc{296.067833}{350.926352}{296.023426}{350.909508}{295.975447}{350.909508}%
\LQGBHc{295.921343}{350.909508}{295.874895}{350.926352}{295.836104}{350.96004}%
\LQGBHc{295.798333}{350.992706}{295.779447}{351.034561}{295.779447}{351.085602}%
\LQGBHl{295.779447}{353.976602}%
\LQGBHl{292.897635}{353.976602}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 10
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{180.351145}{149.079247}%
\LQGBHl{180.322707}{149.079247}%
\LQGBHc{180.322707}{148.864872}{180.488228}{148.626434}{180.819269}{148.363934}%
\LQGBHc{181.15177}{148.102893}{181.546249}{147.972372}{182.002707}{147.972372}%
\LQGBHc{182.954999}{147.972372}{183.76729}{148.221747}{184.439582}{148.720497}%
\LQGBHc{185.111874}{149.220705}{185.755728}{150.16133}{186.371145}{151.542372}%
\LQGBHc{186.511145}{151.869039}{186.63729}{152.144664}{186.749582}{152.369247}%
\LQGBHc{186.227499}{152.481539}{185.807499}{152.705393}{185.489582}{153.040809}%
\LQGBHc{185.171665}{153.377684}{185.012707}{153.811539}{185.012707}{154.342372}%
\LQGBHc{185.012707}{155.19258}{185.414478}{155.869247}{186.218019}{156.372372}%
\LQGBHc{186.824686}{156.745705}{187.67854}{156.932372}{188.779582}{156.932372}%
\LQGBHc{189.254999}{156.932372}{189.80552}{156.895184}{190.431145}{156.820809}%
\LQGBHc{190.804478}{157.073101}{191.159582}{157.199247}{191.496457}{157.199247}%
\LQGBHc{191.60729}{157.199247}{191.702082}{157.173726}{191.780832}{157.122684}%
\LQGBHc{191.86104}{157.071643}{191.901145}{157.00383}{191.901145}{156.919247}%
\LQGBHc{191.901145}{156.433622}{191.392915}{156.190809}{190.376457}{156.190809}%
\LQGBHc{190.039582}{155.948726}{189.71729}{155.561539}{189.409582}{155.029247}%
\LQGBHc{189.101874}{154.496955}{188.742394}{153.787476}{188.331144}{152.900809}%
\LQGBHc{189.022395}{153.087476}{189.605728}{153.549768}{190.081144}{154.287684}%
\LQGBHl{190.306457}{154.147684}%
\LQGBHc{189.829582}{153.214351}{189.096769}{152.635393}{188.10802}{152.410809}%
\LQGBHc{187.370103}{150.824143}{186.749582}{149.764664}{186.246457}{149.232372}%
\LQGBHc{185.154165}{148.103622}{183.824165}{147.539247}{182.256457}{147.539247}%
\LQGBHc{181.537499}{147.539247}{180.953436}{147.704768}{180.504269}{148.035809}%
\LQGBHc{180.056561}{148.366851}{179.832707}{148.770809}{179.832707}{149.247684}%
\LQGBHc{179.832707}{149.536434}{179.912186}{149.77633}{180.071145}{149.967372}%
\LQGBHc{180.230103}{150.159872}{180.426249}{150.256122}{180.659582}{150.256122}%
\LQGBHc{180.865207}{150.256122}{181.035103}{150.192684}{181.16927}{150.065809}%
\LQGBHc{181.304894}{149.940393}{181.372707}{149.779247}{181.372707}{149.582372}%
\LQGBHc{181.372707}{149.395705}{181.318749}{149.236747}{181.210832}{149.105497}%
\LQGBHc{181.104374}{148.975705}{180.957811}{148.910809}{180.771144}{148.910809}%
\LQGBHc{180.55677}{148.910809}{180.41677}{148.966955}{180.351145}{149.079247}%
\LQGBHz%
\LQGBHm{189.676457}{156.162372}%
\LQGBHl{189.676457}{156.190809}%
\LQGBHc{189.536457}{156.201018}{189.28854}{156.206122}{188.932707}{156.206122}%
\LQGBHc{187.999374}{156.206122}{187.281145}{156.09383}{186.778019}{155.869247}%
\LQGBHc{186.441145}{155.720497}{186.158228}{155.49883}{185.92927}{155.204247}%
\LQGBHc{185.70177}{154.909664}{185.58802}{154.580809}{185.58802}{154.217684}%
\LQGBHc{185.58802}{153.899768}{185.704686}{153.600809}{185.938019}{153.320809}%
\LQGBHc{186.171353}{153.040809}{186.516249}{152.873101}{186.972707}{152.817684}%
\LQGBHc{187.392707}{153.629976}{187.810519}{154.297164}{188.226145}{154.819247}%
\LQGBHc{188.64177}{155.34133}{189.125207}{155.789039}{189.676457}{156.162372}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 11
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{196.316075}{155.360216}%
\LQGBHc{196.261971}{155.360216}{196.217054}{155.380632}{196.181325}{155.421466}%
\LQGBHc{196.146616}{155.46332}{196.129262}{155.508237}{196.129262}{155.556216}%
\LQGBHc{196.129262}{155.604195}{196.146616}{155.648601}{196.181325}{155.689435}%
\LQGBHc{196.217054}{155.731289}{196.261971}{155.752216}{196.316075}{155.752216}%
\LQGBHl{201.938825}{155.752216}%
\LQGBHc{201.989866}{155.752216}{202.032231}{155.731289}{202.065919}{155.689435}%
\LQGBHc{202.099606}{155.648601}{202.11645}{155.604195}{202.11645}{155.556216}%
\LQGBHc{202.11645}{155.508237}{202.099606}{155.46332}{202.065919}{155.421466}%
\LQGBHc{202.032231}{155.380632}{201.989866}{155.360216}{201.938825}{155.360216}%
\LQGBHl{196.316075}{155.360216}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 12
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{311.888205}{300.856219}%
\LQGBHc{311.888205}{301.004969}{311.919455}{301.161219}{311.981955}{301.324969}%
\LQGBHl{312.95508}{303.910594}%
\LQGBHc{313.06008}{304.203094}{313.11258}{304.443094}{313.11258}{304.630594}%
\LQGBHc{313.11258}{304.869344}{313.02508}{304.988719}{312.85008}{304.988719}%
\LQGBHc{312.53258}{304.988719}{312.27133}{304.825594}{312.06633}{304.499344}%
\LQGBHc{311.86133}{304.173094}{311.71008}{303.808719}{311.61258}{303.406219}%
\LQGBHc{311.59758}{303.354969}{311.564455}{303.329344}{311.513205}{303.329344}%
\LQGBHl{311.37258}{303.329344}%
\LQGBHc{311.30633}{303.329344}{311.273205}{303.366844}{311.273205}{303.441844}%
\LQGBHl{311.273205}{303.475594}%
\LQGBHc{311.401955}{303.953094}{311.59883}{304.376219}{311.86383}{304.744969}%
\LQGBHc{312.13008}{305.113719}{312.46633}{305.298094}{312.87258}{305.298094}%
\LQGBHc{313.15758}{305.298094}{313.39883}{305.204344}{313.59633}{305.016844}%
\LQGBHc{313.79383}{304.829344}{313.89258}{304.591219}{313.89258}{304.302469}%
\LQGBHc{313.89258}{304.153719}{313.859455}{303.997469}{313.793205}{303.833719}%
\LQGBHl{312.82008}{301.255594}%
\LQGBHc{312.71008}{300.989344}{312.65508}{300.749344}{312.65508}{300.535594}%
\LQGBHc{312.65508}{300.296844}{312.746955}{300.177469}{312.930705}{300.177469}%
\LQGBHc{313.243205}{300.177469}{313.50383}{300.344344}{313.71258}{300.678094}%
\LQGBHc{313.92258}{301.011844}{314.07008}{301.372469}{314.15508}{301.759969}%
\LQGBHc{314.17133}{301.806219}{314.20258}{301.829344}{314.24883}{301.829344}%
\LQGBHl{314.396955}{301.829344}%
\LQGBHc{314.428205}{301.829344}{314.453205}{301.818719}{314.471955}{301.797469}%
\LQGBHc{314.491955}{301.776219}{314.501955}{301.751844}{314.501955}{301.724344}%
\LQGBHc{314.501955}{301.716844}{314.498205}{301.704969}{314.490705}{301.688719}%
\LQGBHc{314.380705}{301.236219}{314.19008}{300.818094}{313.91883}{300.434344}%
\LQGBHc{313.64758}{300.051844}{313.310705}{299.860594}{312.908205}{299.860594}%
\LQGBHc{312.626955}{299.860594}{312.38633}{299.957469}{312.18633}{300.151219}%
\LQGBHc{311.98758}{300.344969}{311.888205}{300.579969}{311.888205}{300.856219}%
\LQGBHz%
\LQGBHm{313.241955}{307.266844}%
\LQGBHc{313.241955}{307.435594}{313.311955}{307.588094}{313.451955}{307.724344}%
\LQGBHc{313.593205}{307.860594}{313.74758}{307.928719}{313.91508}{307.928719}%
\LQGBHc{314.05258}{307.928719}{314.16508}{307.886844}{314.25258}{307.803094}%
\LQGBHc{314.34008}{307.719344}{314.38383}{307.613094}{314.38383}{307.484344}%
\LQGBHc{314.38383}{307.304344}{314.31258}{307.146844}{314.17008}{307.011844}%
\LQGBHc{314.02758}{306.876844}{313.870705}{306.809344}{313.699455}{306.809344}%
\LQGBHc{313.570705}{306.809344}{313.461955}{306.853094}{313.373205}{306.940594}%
\LQGBHc{313.285705}{307.029344}{313.241955}{307.138094}{313.241955}{307.266844}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 13
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{318.490389}{304.402219}%
\LQGBHc{317.804389}{304.402219}{317.337577}{304.684407}{317.089952}{305.248782}%
\LQGBHc{316.842327}{305.814032}{316.718514}{306.486469}{316.718514}{307.266094}%
\LQGBHc{316.718514}{307.752594}{316.762702}{308.210219}{316.851077}{308.638969}%
\LQGBHc{316.940327}{309.068594}{317.116639}{309.433032}{317.380014}{309.732282}%
\LQGBHc{317.644264}{310.032407}{318.014389}{310.182469}{318.490389}{310.182469}%
\LQGBHc{318.859639}{310.182469}{319.161514}{310.091907}{319.396014}{309.910782}%
\LQGBHc{319.631389}{309.730532}{319.810764}{309.497344}{319.934139}{309.211219}%
\LQGBHc{320.057514}{308.925969}{320.141514}{308.619719}{320.186139}{308.292469}%
\LQGBHc{320.231639}{307.966094}{320.254389}{307.623969}{320.254389}{307.266094}%
\LQGBHc{320.254389}{306.784844}{320.209764}{306.334219}{320.120514}{305.914219}%
\LQGBHc{320.032139}{305.494219}{319.858014}{305.137219}{319.598139}{304.843219}%
\LQGBHc{319.338264}{304.549219}{318.969014}{304.402219}{318.490389}{304.402219}%
\LQGBHz%
\LQGBHm{318.490389}{304.620094}%
\LQGBHc{318.801889}{304.620094}{319.034202}{304.779782}{319.187327}{305.099157}%
\LQGBHc{319.340452}{305.419407}{319.434952}{305.773782}{319.470827}{306.162282}%
\LQGBHc{319.506702}{306.550782}{319.524639}{306.963782}{319.524639}{307.401282}%
\LQGBHc{319.524639}{307.822157}{319.506702}{308.210219}{319.470827}{308.565469}%
\LQGBHc{319.434952}{308.921594}{319.340889}{309.243594}{319.188639}{309.531469}%
\LQGBHc{319.037264}{309.820219}{318.804514}{309.964594}{318.490389}{309.964594}%
\LQGBHc{318.173639}{309.964594}{317.938702}{309.819344}{317.785577}{309.528844}%
\LQGBHc{317.632452}{309.239219}{317.537952}{308.917219}{317.502077}{308.562844}%
\LQGBHc{317.466202}{308.209344}{317.448264}{307.822157}{317.448264}{307.401282}%
\LQGBHc{317.448264}{307.089782}{317.455702}{306.795782}{317.470577}{306.519282}%
\LQGBHc{317.486327}{306.242782}{317.527014}{305.957532}{317.592639}{305.663532}%
\LQGBHc{317.658264}{305.369532}{317.764139}{305.121907}{317.910264}{304.920657}%
\LQGBHc{318.056389}{304.720282}{318.249764}{304.620094}{318.490389}{304.620094}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 14
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{26.01327}{16.25506}%
\LQGBHc{26.01327}{16.40381}{26.04452}{16.56006}{26.10702}{16.72381}%
\LQGBHl{27.080145}{19.309435}%
\LQGBHc{27.185145}{19.601935}{27.237645}{19.841935}{27.237645}{20.029435}%
\LQGBHc{27.237645}{20.268185}{27.150145}{20.38756}{26.975145}{20.38756}%
\LQGBHc{26.657645}{20.38756}{26.396395}{20.224435}{26.191395}{19.898185}%
\LQGBHc{25.986395}{19.571935}{25.835145}{19.20756}{25.737645}{18.80506}%
\LQGBHc{25.722645}{18.75381}{25.68952}{18.728185}{25.63827}{18.728185}%
\LQGBHl{25.497645}{18.728185}%
\LQGBHc{25.431395}{18.728185}{25.39827}{18.765685}{25.39827}{18.840685}%
\LQGBHl{25.39827}{18.874435}%
\LQGBHc{25.52702}{19.351935}{25.723895}{19.77506}{25.988895}{20.14381}%
\LQGBHc{26.255145}{20.51256}{26.591395}{20.696935}{26.997645}{20.696935}%
\LQGBHc{27.282645}{20.696935}{27.523895}{20.603185}{27.721395}{20.415685}%
\LQGBHc{27.918895}{20.228185}{28.017645}{19.99006}{28.017645}{19.70131}%
\LQGBHc{28.017645}{19.55256}{27.98452}{19.39631}{27.91827}{19.23256}%
\LQGBHl{26.945145}{16.654435}%
\LQGBHc{26.835145}{16.388185}{26.780145}{16.148185}{26.780145}{15.934435}%
\LQGBHc{26.780145}{15.695685}{26.87202}{15.57631}{27.05577}{15.57631}%
\LQGBHc{27.36827}{15.57631}{27.628895}{15.743185}{27.837645}{16.076935}%
\LQGBHc{28.047645}{16.410685}{28.195145}{16.77131}{28.280145}{17.15881}%
\LQGBHc{28.296395}{17.20506}{28.327645}{17.228185}{28.373895}{17.228185}%
\LQGBHl{28.52202}{17.228185}%
\LQGBHc{28.55327}{17.228185}{28.57827}{17.21756}{28.59702}{17.19631}%
\LQGBHc{28.61702}{17.17506}{28.62702}{17.150685}{28.62702}{17.123185}%
\LQGBHc{28.62702}{17.115685}{28.62327}{17.10381}{28.61577}{17.08756}%
\LQGBHc{28.50577}{16.63506}{28.315145}{16.216935}{28.043895}{15.833185}%
\LQGBHc{27.772645}{15.450685}{27.43577}{15.259435}{27.03327}{15.259435}%
\LQGBHc{26.75202}{15.259435}{26.511395}{15.35631}{26.311395}{15.55006}%
\LQGBHc{26.112645}{15.74381}{26.01327}{15.97881}{26.01327}{16.25506}%
\LQGBHz%
\LQGBHm{27.36702}{22.665685}%
\LQGBHc{27.36702}{22.834435}{27.43702}{22.986935}{27.57702}{23.123185}%
\LQGBHc{27.71827}{23.259435}{27.872645}{23.32756}{28.040145}{23.32756}%
\LQGBHc{28.177645}{23.32756}{28.290145}{23.285685}{28.377645}{23.201935}%
\LQGBHc{28.465145}{23.118185}{28.508895}{23.011935}{28.508895}{22.883185}%
\LQGBHc{28.508895}{22.703185}{28.437645}{22.545685}{28.295145}{22.410685}%
\LQGBHc{28.152645}{22.275685}{27.99577}{22.208185}{27.82452}{22.208185}%
\LQGBHc{27.69577}{22.208185}{27.58702}{22.251935}{27.49827}{22.339435}%
\LQGBHc{27.41077}{22.428185}{27.36702}{22.536935}{27.36702}{22.665685}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 15
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{32.847439}{21.918123}%
\LQGBHc{32.801064}{21.918123}{32.762564}{21.935623}{32.731939}{21.970623}%
\LQGBHc{32.702189}{22.006498}{32.687314}{22.044998}{32.687314}{22.086123}%
\LQGBHc{32.687314}{22.127248}{32.702189}{22.16531}{32.731939}{22.20031}%
\LQGBHc{32.762564}{22.236185}{32.801064}{22.254123}{32.847439}{22.254123}%
\LQGBHl{37.666939}{22.254123}%
\LQGBHc{37.710689}{22.254123}{37.747001}{22.236185}{37.775876}{22.20031}%
\LQGBHc{37.804751}{22.16531}{37.819189}{22.127248}{37.819189}{22.086123}%
\LQGBHc{37.819189}{22.044998}{37.804751}{22.006498}{37.775876}{21.970623}%
\LQGBHc{37.747001}{21.935623}{37.710689}{21.918123}{37.666939}{21.918123}%
\LQGBHl{32.847439}{21.918123}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 16
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{241.602748}{371.519874}%
\LQGBHc{241.602748}{371.668624}{241.633998}{371.824874}{241.696498}{371.988624}%
\LQGBHl{242.669623}{374.574249}%
\LQGBHc{242.774623}{374.866749}{242.827123}{375.106749}{242.827123}{375.294249}%
\LQGBHc{242.827123}{375.532999}{242.739623}{375.652374}{242.564623}{375.652374}%
\LQGBHc{242.247123}{375.652374}{241.985873}{375.489249}{241.780873}{375.162999}%
\LQGBHc{241.575873}{374.836749}{241.424623}{374.472374}{241.327123}{374.069874}%
\LQGBHc{241.312123}{374.018624}{241.278998}{373.992999}{241.227748}{373.992999}%
\LQGBHl{241.087123}{373.992999}%
\LQGBHc{241.020873}{373.992999}{240.987748}{374.030499}{240.987748}{374.105499}%
\LQGBHl{240.987748}{374.139249}%
\LQGBHc{241.116498}{374.616749}{241.313373}{375.039874}{241.578373}{375.408624}%
\LQGBHc{241.844623}{375.777374}{242.180873}{375.961749}{242.587123}{375.961749}%
\LQGBHc{242.872123}{375.961749}{243.113373}{375.867999}{243.310873}{375.680499}%
\LQGBHc{243.508373}{375.492999}{243.607123}{375.254874}{243.607123}{374.966124}%
\LQGBHc{243.607123}{374.817374}{243.573998}{374.661124}{243.507748}{374.497374}%
\LQGBHl{242.534623}{371.919249}%
\LQGBHc{242.424623}{371.652999}{242.369623}{371.412999}{242.369623}{371.199249}%
\LQGBHc{242.369623}{370.960499}{242.461498}{370.841124}{242.645248}{370.841124}%
\LQGBHc{242.957748}{370.841124}{243.218373}{371.007999}{243.427123}{371.341749}%
\LQGBHc{243.637123}{371.675499}{243.784623}{372.036124}{243.869623}{372.423624}%
\LQGBHc{243.885873}{372.469874}{243.917123}{372.492999}{243.963373}{372.492999}%
\LQGBHl{244.111498}{372.492999}%
\LQGBHc{244.142748}{372.492999}{244.167748}{372.482374}{244.186498}{372.461124}%
\LQGBHc{244.206498}{372.439874}{244.216498}{372.415499}{244.216498}{372.387999}%
\LQGBHc{244.216498}{372.380499}{244.212748}{372.368624}{244.205248}{372.352374}%
\LQGBHc{244.095248}{371.899874}{243.904623}{371.481749}{243.633373}{371.097999}%
\LQGBHc{243.362123}{370.715499}{243.025248}{370.524249}{242.622748}{370.524249}%
\LQGBHc{242.341498}{370.524249}{242.100873}{370.621124}{241.900873}{370.814874}%
\LQGBHc{241.702123}{371.008624}{241.602748}{371.243624}{241.602748}{371.519874}%
\LQGBHz%
\LQGBHm{242.956498}{377.930499}%
\LQGBHc{242.956498}{378.099249}{243.026498}{378.251749}{243.166498}{378.387999}%
\LQGBHc{243.307748}{378.524249}{243.462123}{378.592374}{243.629623}{378.592374}%
\LQGBHc{243.767123}{378.592374}{243.879623}{378.550499}{243.967123}{378.466749}%
\LQGBHc{244.054623}{378.382999}{244.098373}{378.276749}{244.098373}{378.147999}%
\LQGBHc{244.098373}{377.967999}{244.027123}{377.810499}{243.884623}{377.675499}%
\LQGBHc{243.742123}{377.540499}{243.585248}{377.472999}{243.413998}{377.472999}%
\LQGBHc{243.285248}{377.472999}{243.176498}{377.516749}{243.087748}{377.604249}%
\LQGBHc{243.000248}{377.692999}{242.956498}{377.801749}{242.956498}{377.930499}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 17
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{248.211167}{377.182936}%
\LQGBHc{248.164792}{377.182936}{248.126292}{377.200436}{248.095667}{377.235436}%
\LQGBHc{248.065917}{377.271311}{248.051042}{377.309811}{248.051042}{377.350936}%
\LQGBHc{248.051042}{377.392061}{248.065917}{377.430124}{248.095667}{377.465124}%
\LQGBHc{248.126292}{377.500999}{248.164792}{377.518936}{248.211167}{377.518936}%
\LQGBHl{250.681292}{377.518936}%
\LQGBHl{250.681292}{379.996936}%
\LQGBHc{250.681292}{380.040686}{250.697479}{380.076561}{250.729854}{380.104561}%
\LQGBHc{250.763104}{380.133436}{250.802917}{380.147874}{250.849292}{380.147874}%
\LQGBHc{250.890417}{380.147874}{250.928479}{380.133436}{250.963479}{380.104561}%
\LQGBHc{250.999354}{380.076561}{251.017292}{380.040686}{251.017292}{379.996936}%
\LQGBHl{251.017292}{377.518936}%
\LQGBHl{253.486104}{377.518936}%
\LQGBHc{253.527229}{377.518936}{253.562667}{377.500999}{253.592417}{377.465124}%
\LQGBHc{253.623042}{377.430124}{253.638354}{377.392061}{253.638354}{377.350936}%
\LQGBHc{253.638354}{377.309811}{253.623042}{377.271311}{253.592417}{377.235436}%
\LQGBHc{253.562667}{377.200436}{253.527229}{377.182936}{253.486104}{377.182936}%
\LQGBHl{251.017292}{377.182936}%
\LQGBHl{251.017292}{374.704936}%
\LQGBHc{251.017292}{374.661186}{250.999354}{374.625311}{250.963479}{374.597311}%
\LQGBHc{250.928479}{374.568436}{250.890417}{374.553999}{250.849292}{374.553999}%
\LQGBHc{250.802917}{374.553999}{250.763104}{374.568436}{250.729854}{374.597311}%
\LQGBHc{250.697479}{374.625311}{250.681292}{374.661186}{250.681292}{374.704936}%
\LQGBHl{250.681292}{377.182936}%
\LQGBHl{248.211167}{377.182936}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 18
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{156.647032}{250.544388}%
\LQGBHl{156.393282}{250.347513}%
\LQGBHc{155.236824}{249.452097}{154.15474}{248.00543}{153.147032}{246.007513}%
\LQGBHc{153.351199}{246.092097}{153.639949}{246.192722}{154.013282}{246.309389}%
\LQGBHc{154.386615}{246.426055}{154.634532}{246.507722}{154.757032}{246.554388}%
\LQGBHl{155.218594}{247.155951}%
\LQGBHc{156.151928}{248.322618}{157.026928}{249.232618}{157.843594}{249.885951}%
\LQGBHc{158.660261}{250.539284}{159.288074}{250.865951}{159.727032}{250.865951}%
\LQGBHc{160.257865}{250.865951}{160.523282}{250.632618}{160.523282}{250.165951}%
\LQGBHc{160.523282}{249.801368}{160.404428}{249.446263}{160.166719}{249.100639}%
\LQGBHc{159.929011}{248.756472}{159.592865}{248.437097}{159.158282}{248.142514}%
\LQGBHc{158.725157}{247.84793}{158.281824}{247.586159}{157.828282}{247.357201}%
\LQGBHc{157.376199}{247.129701}{156.856303}{246.899284}{156.268595}{246.665951}%
\LQGBHc{154.644011}{244.322409}{153.83172}{242.763451}{153.83172}{241.989076}%
\LQGBHc{153.83172}{241.849076}{153.876199}{241.732409}{153.965157}{241.639076}%
\LQGBHc{154.054115}{241.545743}{154.168595}{241.499076}{154.308594}{241.499076}%
\LQGBHc{154.821928}{241.499076}{155.601407}{242.101368}{156.647032}{243.305951}%
\LQGBHl{156.940157}{243.124389}%
\LQGBHc{155.820157}{241.760847}{154.877345}{241.079076}{154.11172}{241.079076}%
\LQGBHc{153.748594}{241.079076}{153.45474}{241.190639}{153.230157}{241.413763}%
\LQGBHc{153.005574}{241.638347}{152.893282}{241.942409}{152.893282}{242.325951}%
\LQGBHc{152.893282}{243.268034}{153.378907}{244.490847}{154.350157}{245.994388}%
\LQGBHl{152.85172}{245.419076}%
\LQGBHc{152.319428}{244.383659}{151.703282}{243.483138}{151.003282}{242.717513}%
\LQGBHc{150.303282}{241.951888}{149.626615}{241.44293}{148.973282}{241.190639}%
\LQGBHc{148.693282}{241.088555}{148.43224}{241.037513}{148.190157}{241.037513}%
\LQGBHc{147.956824}{241.037513}{147.765053}{241.114076}{147.614845}{241.267201}%
\LQGBHc{147.466094}{241.421784}{147.391719}{241.625222}{147.391719}{241.877513}%
\LQGBHc{147.391719}{243.071889}{148.71224}{244.224701}{151.353282}{245.335951}%
\LQGBHc{151.391199}{245.401576}{151.484532}{245.55543}{151.633282}{245.797514}%
\LQGBHc{151.78349}{246.039597}{151.88849}{246.209493}{151.948282}{246.307201}%
\LQGBHc{152.009532}{246.406368}{152.114532}{246.565326}{152.263282}{246.784076}%
\LQGBHc{152.41349}{247.004284}{152.546928}{247.186576}{152.663595}{247.330951}%
\LQGBHc{152.780261}{247.475326}{152.924636}{247.650326}{153.09672}{247.855951}%
\LQGBHc{153.270261}{248.061576}{153.456928}{248.262097}{153.65672}{248.457514}%
\LQGBHc{153.857969}{248.65293}{154.075261}{248.853451}{154.308594}{249.059076}%
\LQGBHc{154.24297}{249.050326}{154.149636}{249.045951}{154.028594}{249.045951}%
\LQGBHc{153.617345}{249.045951}{153.038386}{249.250847}{152.291719}{249.660639}%
\LQGBHc{151.704011}{249.978555}{151.227865}{250.137514}{150.863282}{250.137514}%
\LQGBHc{150.425782}{250.137514}{150.045886}{249.995326}{149.723595}{249.710951}%
\LQGBHc{149.401303}{249.426576}{149.240157}{249.097722}{149.240157}{248.724389}%
\LQGBHc{149.240157}{248.332097}{149.340053}{248.01418}{149.539845}{247.770638}%
\LQGBHc{149.741095}{247.528555}{150.05172}{247.407513}{150.47172}{247.407513}%
\LQGBHc{150.826095}{247.407513}{151.133803}{247.507409}{151.394845}{247.707201}%
\LQGBHc{151.657345}{247.908451}{151.91474}{248.209597}{152.167032}{248.610638}%
\LQGBHl{152.418595}{248.485951}%
\LQGBHc{151.914011}{247.486993}{151.255574}{246.987514}{150.443282}{246.987514}%
\LQGBHc{149.89349}{246.987514}{149.459636}{247.150847}{149.141719}{247.477513}%
\LQGBHc{148.825261}{247.80418}{148.667032}{248.228555}{148.667032}{248.750639}%
\LQGBHc{148.667032}{249.301888}{148.900365}{249.791888}{149.367032}{250.220639}%
\LQGBHc{149.833699}{250.650847}{150.417032}{250.865951}{151.117032}{250.865951}%
\LQGBHc{151.386824}{250.865951}{151.656615}{250.816368}{151.926407}{250.717201}%
\LQGBHc{152.197657}{250.619493}{152.589949}{250.440118}{153.103282}{250.179076}%
\LQGBHc{153.663282}{249.890326}{154.065053}{249.745951}{154.308594}{249.745951}%
\LQGBHc{154.690678}{249.745951}{155.064011}{249.83418}{155.428595}{250.010638}%
\LQGBHc{155.558386}{250.076264}{155.75599}{250.206784}{156.021407}{250.402201}%
\LQGBHc{156.288282}{250.599076}{156.440678}{250.711368}{156.478595}{250.739076}%
\LQGBHl{156.647032}{250.544388}%
\LQGBHz%
\LQGBHm{160.06172}{250.137514}%
\LQGBHc{160.06172}{250.343139}{159.950157}{250.445951}{159.727032}{250.445951}%
\LQGBHc{159.47474}{250.445951}{159.075157}{250.151368}{158.528282}{249.562201}%
\LQGBHc{157.982865}{248.974493}{157.38349}{248.228555}{156.730157}{247.324388}%
\LQGBHc{158.951199}{248.304388}{160.06172}{249.242097}{160.06172}{250.137514}%
\LQGBHz%
\LQGBHm{150.948595}{244.620638}%
\LQGBHc{149.968594}{244.17293}{149.207345}{243.725222}{148.664845}{243.277513}%
\LQGBHc{148.123803}{242.829805}{147.853282}{242.358764}{147.853282}{241.864388}%
\LQGBHc{147.853282}{241.631055}{147.965574}{241.49543}{148.190157}{241.457514}%
\LQGBHc{148.815782}{241.457514}{149.735261}{242.511888}{150.948595}{244.620638}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 19
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{164.668647}{248.858482}%
\LQGBHc{164.614542}{248.858482}{164.569626}{248.878899}{164.533897}{248.919732}%
\LQGBHc{164.499188}{248.961586}{164.481834}{249.006503}{164.481834}{249.054482}%
\LQGBHc{164.481834}{249.102461}{164.499188}{249.146868}{164.533897}{249.187701}%
\LQGBHc{164.569626}{249.229555}{164.614542}{249.250482}{164.668647}{249.250482}%
\LQGBHl{167.550459}{249.250482}%
\LQGBHl{167.550459}{252.141482}%
\LQGBHc{167.550459}{252.192524}{167.569345}{252.234378}{167.607115}{252.267045}%
\LQGBHc{167.645907}{252.300732}{167.692355}{252.317576}{167.746459}{252.317576}%
\LQGBHc{167.794438}{252.317576}{167.838845}{252.300732}{167.879678}{252.267045}%
\LQGBHc{167.921532}{252.234378}{167.942459}{252.192524}{167.942459}{252.141482}%
\LQGBHl{167.942459}{249.250482}%
\LQGBHl{170.82274}{249.250482}%
\LQGBHc{170.87072}{249.250482}{170.912063}{249.229555}{170.946772}{249.187701}%
\LQGBHc{170.982501}{249.146868}{171.000365}{249.102461}{171.000365}{249.054482}%
\LQGBHc{171.000365}{249.006503}{170.982501}{248.961586}{170.946772}{248.919732}%
\LQGBHc{170.912063}{248.878899}{170.87072}{248.858482}{170.82274}{248.858482}%
\LQGBHl{167.942459}{248.858482}%
\LQGBHl{167.942459}{245.967482}%
\LQGBHc{167.942459}{245.916441}{167.921532}{245.874586}{167.879678}{245.84192}%
\LQGBHc{167.838845}{245.808232}{167.794438}{245.791388}{167.746459}{245.791388}%
\LQGBHc{167.692355}{245.791388}{167.645907}{245.808232}{167.607115}{245.84192}%
\LQGBHc{167.569345}{245.874586}{167.550459}{245.916441}{167.550459}{245.967482}%
\LQGBHl{167.550459}{248.858482}%
\LQGBHl{164.668647}{248.858482}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 20
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor3}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.95bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{67.001828}{217.61295}%
\LQGBHl{67.802657}{218.41378}%
\LQGBHl{68.603487}{219.21461}%
\LQGBHl{69.404316}{220.015439}%
\LQGBHl{70.205146}{220.816269}%
\LQGBHl{71.005975}{221.617098}%
\LQGBHl{71.806805}{222.417928}%
\LQGBHl{72.607635}{223.218757}%
\LQGBHl{73.408464}{224.019587}%
\LQGBHl{74.209294}{224.820416}%
\LQGBHl{75.010123}{225.621246}%
\LQGBHl{75.810953}{226.422076}%
\LQGBHl{76.611782}{227.222905}%
\LQGBHl{77.412612}{228.023735}%
\LQGBHl{78.213442}{228.824564}%
\LQGBHl{79.014271}{229.625394}%
\LQGBHl{79.815101}{230.426223}%
\LQGBHl{80.61593}{231.227053}%
\LQGBHl{81.41676}{232.027882}%
\LQGBHl{82.217589}{232.828712}%
\LQGBHl{83.018419}{233.629542}%
\LQGBHl{83.819248}{234.430371}%
\LQGBHl{84.620078}{235.231201}%
\LQGBHl{85.420908}{236.03203}%
\LQGBHl{86.221737}{236.83286}%
\LQGBHl{87.022567}{237.633689}%
\LQGBHl{87.823396}{238.434519}%
\LQGBHl{88.624226}{239.235349}%
\LQGBHl{89.425055}{240.036178}%
\LQGBHl{90.225885}{240.837008}%
\LQGBHl{91.026714}{241.637837}%
\LQGBHl{91.827544}{242.438667}%
\LQGBHl{92.628374}{243.239496}%
\LQGBHl{93.429203}{244.040326}%
\LQGBHl{94.230033}{244.841155}%
\LQGBHl{95.030862}{245.641985}%
\LQGBHl{95.831692}{246.442815}%
\LQGBHl{96.632521}{247.243644}%
\LQGBHl{97.433351}{248.044474}%
\LQGBHl{98.234181}{248.845303}%
\LQGBHl{99.03501}{249.646133}%
\LQGBHl{99.83584}{250.446962}%
\LQGBHl{100.636669}{251.247792}%
\LQGBHl{101.437499}{252.048621}%
\LQGBHl{102.238328}{252.849451}%
\LQGBHl{103.039158}{253.650281}%
\LQGBHl{103.839987}{254.45111}%
\LQGBHl{104.640817}{255.25194}%
\LQGBHl{105.441647}{256.052769}%
\LQGBHl{106.242476}{256.853599}%
\LQGBHl{107.043306}{257.654428}%
\LQGBHl{107.844135}{258.455258}%
\LQGBHl{108.644965}{259.256088}%
\LQGBHl{109.445794}{260.056917}%
\LQGBHl{110.246624}{260.857747}%
\LQGBHl{111.047453}{261.658576}%
\LQGBHl{111.848283}{262.459406}%
\LQGBHl{112.649113}{263.260235}%
\LQGBHl{113.449942}{264.061065}%
\LQGBHl{114.250772}{264.861894}%
\LQGBHl{115.051601}{265.662724}%
\LQGBHl{115.852431}{266.463554}%
\LQGBHl{116.65326}{267.264383}%
\LQGBHl{117.45409}{268.065213}%
\LQGBHl{118.25492}{268.866042}%
\LQGBHl{119.055749}{269.666872}%
\LQGBHl{119.856579}{270.467701}%
\LQGBHl{120.657408}{271.268531}%
\LQGBHl{121.458238}{272.06936}%
\LQGBHl{122.259067}{272.87019}%
\LQGBHl{123.059897}{273.67102}%
\LQGBHl{123.860726}{274.471849}%
\LQGBHl{124.661556}{275.272679}%
\LQGBHl{125.462386}{276.073508}%
\LQGBHl{126.263215}{276.874338}%
\LQGBHl{127.064045}{277.675167}%
\LQGBHl{127.864874}{278.475997}%
\LQGBHl{128.665704}{279.276827}%
\LQGBHl{129.466533}{280.077656}%
\LQGBHl{130.267363}{280.878486}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 21
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor3}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.95bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{130.267363}{280.878486}%
\LQGBHl{130.930077}{281.36841}%
\LQGBHl{132.113911}{281.939988}%
\LQGBHl{134.215922}{282.674874}%
\LQGBHl{137.539981}{283.573068}%
\LQGBHl{142.709029}{284.716225}%
\LQGBHl{151.241343}{286.349305}%
\LQGBHl{168.057076}{289.533812}%
\LQGBHl{173.264492}{290.758622}%
\LQGBHl{176.228076}{291.656816}%
\LQGBHl{177.97557}{292.391703}%
\LQGBHl{178.846595}{292.963281}%
\LQGBHl{178.933159}{293.044935}%
\LQGBHl{178.933159}{293.044935}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 22
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{125.560453}{258.146481}%
\LQGBHc{125.530766}{258.146481}{125.503422}{258.163669}{125.478422}{258.198044}%
\LQGBHc{125.454984}{258.232419}{125.443266}{258.26445}{125.443266}{258.294138}%
\LQGBHl{126.305766}{261.7957}%
\LQGBHc{126.326078}{261.853513}{126.368266}{261.882419}{126.432328}{261.882419}%
\LQGBHl{126.608109}{261.882419}%
\LQGBHc{126.647172}{261.882419}{126.677641}{261.867575}{126.699516}{261.837888}%
\LQGBHc{126.721391}{261.809763}{126.732328}{261.773825}{126.732328}{261.730075}%
\LQGBHc{126.649516}{261.387888}{126.608109}{261.082419}{126.608109}{260.813669}%
\LQGBHc{126.608109}{260.090231}{126.856547}{259.552731}{127.353422}{259.201169}%
\LQGBHc{127.85186}{258.849606}{128.479203}{258.673825}{129.235453}{258.673825}%
\LQGBHc{129.563578}{258.673825}{129.886235}{258.754294}{130.203422}{258.915231}%
\LQGBHc{130.52061}{259.077731}{130.797172}{259.287888}{131.033109}{259.5457}%
\LQGBHc{131.27061}{259.805075}{131.459672}{260.094138}{131.600297}{260.412888}%
\LQGBHc{131.742484}{260.7332}{131.813578}{261.057419}{131.813578}{261.385544}%
\LQGBHc{131.813578}{261.737106}{131.720609}{262.050388}{131.534672}{262.325388}%
\LQGBHc{131.350297}{262.60195}{131.094828}{262.779294}{130.768266}{262.857419}%
\LQGBHl{128.935453}{263.340231}%
\LQGBHc{128.443266}{263.471481}{128.050297}{263.736325}{127.756547}{264.134763}%
\LQGBHc{127.46436}{264.5332}{127.318266}{264.981638}{127.318266}{265.480075}%
\LQGBHc{127.318266}{266.080075}{127.496391}{266.6582}{127.852641}{267.21445}%
\LQGBHc{128.208891}{267.7707}{128.673734}{268.216013}{129.247172}{268.550388}%
\LQGBHc{129.820609}{268.886325}{130.405766}{269.054294}{131.002641}{269.054294}%
\LQGBHc{131.460453}{269.054294}{131.880766}{268.969919}{132.263578}{268.801169}%
\LQGBHc{132.647953}{268.632419}{132.942485}{268.365231}{133.147172}{267.999606}%
\LQGBHl{134.004985}{269.009763}%
\LQGBHc{134.062797}{269.03945}{134.097172}{269.054294}{134.10811}{269.054294}%
\LQGBHl{134.20186}{269.054294}%
\LQGBHc{134.240922}{269.054294}{134.272172}{269.037106}{134.29561}{269.002731}%
\LQGBHc{134.320609}{268.968356}{134.33311}{268.933981}{134.33311}{268.899606}%
\LQGBHl{133.463578}{265.421481}%
\LQGBHc{133.447953}{265.352731}{133.408891}{265.318356}{133.346391}{265.318356}%
\LQGBHl{133.161235}{265.318356}%
\LQGBHc{133.073735}{265.318356}{133.029985}{265.372263}{133.029985}{265.480075}%
\LQGBHc{133.078422}{265.797263}{133.102641}{266.073044}{133.102641}{266.307419}%
\LQGBHc{133.102641}{266.771481}{133.022953}{267.175388}{132.863578}{267.519138}%
\LQGBHc{132.705766}{267.862888}{132.466703}{268.123825}{132.146391}{268.30195}%
\LQGBHc{131.827641}{268.480075}{131.431547}{268.569138}{130.95811}{268.569138}%
\LQGBHc{130.55811}{268.569138}{130.159672}{268.454294}{129.762797}{268.224606}%
\LQGBHc{129.367484}{267.996481}{129.047953}{267.691794}{128.804203}{267.310544}%
\LQGBHc{128.560453}{266.929294}{128.438578}{266.533981}{128.438578}{266.124606}%
\LQGBHc{128.438578}{265.801169}{128.532328}{265.515231}{128.719828}{265.266794}%
\LQGBHc{128.907328}{265.018356}{129.157328}{264.849606}{129.469828}{264.760544}%
\LQGBHl{131.302641}{264.284763}%
\LQGBHc{131.633891}{264.197263}{131.922953}{264.042575}{132.169828}{263.8207}%
\LQGBHc{132.416703}{263.598825}{132.603422}{263.334763}{132.729985}{263.028513}%
\LQGBHc{132.856547}{262.723825}{132.919828}{262.391013}{132.919828}{262.030075}%
\LQGBHc{132.919828}{261.556638}{132.819828}{261.088669}{132.619828}{260.626169}%
\LQGBHc{132.419828}{260.165231}{132.140141}{259.744138}{131.780766}{259.362888}%
\LQGBHc{131.422953}{258.981638}{131.016703}{258.683981}{130.562016}{258.469919}%
\LQGBHc{130.107328}{258.254294}{129.643266}{258.146481}{129.169828}{258.146481}%
\LQGBHc{127.979203}{258.146481}{127.125297}{258.4957}{126.608109}{259.194138}%
\LQGBHl{125.771391}{258.191013}%
\LQGBHc{125.713578}{258.161325}{125.67686}{258.146481}{125.661235}{258.146481}%
\LQGBHl{125.560453}{258.146481}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 27
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{44.550961}{319.305194}%
\LQGBHc{44.465648}{319.305194}{44.422992}{319.353944}{44.422992}{319.451444}%
\LQGBHc{44.422992}{319.485298}{44.435856}{319.51509}{44.461585}{319.540819}%
\LQGBHl{47.660804}{323.176757}%
\LQGBHl{44.461585}{327.779569}%
\LQGBHc{44.435856}{327.805298}{44.422992}{327.828319}{44.422992}{327.848632}%
\LQGBHl{44.422992}{328.065975}%
\LQGBHc{44.422992}{328.09035}{44.436533}{328.116079}{44.463617}{328.143163}%
\LQGBHc{44.492054}{328.1716}{44.521169}{328.185819}{44.550961}{328.185819}%
\LQGBHl{51.97721}{328.185819}%
\LQGBHl{52.338773}{325.208007}%
\LQGBHl{51.965023}{325.208007}%
\LQGBHc{51.88919}{325.826861}{51.765283}{326.306236}{51.593304}{326.646131}%
\LQGBHc{51.422679}{326.987381}{51.196533}{327.235871}{50.914867}{327.3916}%
\LQGBHc{50.6332}{327.548684}{50.313617}{327.644152}{49.956117}{327.678006}%
\LQGBHc{49.598617}{327.711861}{49.074554}{327.728788}{48.383929}{327.728788}%
\LQGBHl{45.966742}{327.728788}%
\LQGBHl{48.682523}{323.843007}%
\LQGBHc{48.70419}{323.780715}{48.715023}{323.749569}{48.715023}{323.749569}%
\LQGBHc{48.715023}{323.698111}{48.70419}{323.668319}{48.682523}{323.660194}%
\LQGBHl{45.381742}{319.902381}%
\LQGBHl{48.347367}{319.902381}%
\LQGBHc{49.036638}{319.902381}{49.562054}{319.919309}{49.923617}{319.953163}%
\LQGBHc{50.285179}{319.987017}{50.609502}{320.081131}{50.896586}{320.235506}%
\LQGBHc{51.185023}{320.389882}{51.417263}{320.641756}{51.593304}{320.991131}%
\LQGBHc{51.769346}{321.340507}{51.893252}{321.819881}{51.965023}{322.429256}%
\LQGBHl{52.338773}{322.429256}%
\LQGBHl{51.97721}{319.305194}%
\LQGBHl{44.550961}{319.305194}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 28
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{54.506889}{317.094381}%
\LQGBHl{54.506889}{317.414303}%
\LQGBHc{55.265222}{317.414303}{55.644389}{317.510517}{55.644389}{317.702944}%
\LQGBHl{55.644389}{322.480444}%
\LQGBHc{55.330628}{322.328777}{54.933451}{322.252944}{54.452857}{322.252944}%
\LQGBHl{54.452857}{322.572866}%
\LQGBHc{55.196972}{322.572866}{55.758613}{322.767189}{56.137779}{323.155835}%
\LQGBHl{56.265748}{323.155835}%
\LQGBHc{56.286602}{323.155835}{56.306508}{323.147303}{56.325467}{323.130241}%
\LQGBHc{56.345373}{323.114126}{56.355326}{323.095642}{56.355326}{323.074788}%
\LQGBHl{56.355326}{317.702944}%
\LQGBHc{56.355326}{317.510517}{56.734493}{317.414303}{57.492826}{317.414303}%
\LQGBHl{57.492826}{317.094381}%
\LQGBHl{54.506889}{317.094381}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 29
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{40.657697}{221.973601}%
\LQGBHc{40.572384}{221.973601}{40.529728}{222.022351}{40.529728}{222.119851}%
\LQGBHc{40.529728}{222.153705}{40.542592}{222.183497}{40.568321}{222.209226}%
\LQGBHl{43.76754}{225.845163}%
\LQGBHl{40.568321}{230.447976}%
\LQGBHc{40.542592}{230.473705}{40.529728}{230.496726}{40.529728}{230.517038}%
\LQGBHl{40.529728}{230.734382}%
\LQGBHc{40.529728}{230.758757}{40.543269}{230.784486}{40.570353}{230.81157}%
\LQGBHc{40.59879}{230.840007}{40.627905}{230.854226}{40.657697}{230.854226}%
\LQGBHl{48.083946}{230.854226}%
\LQGBHl{48.445509}{227.876413}%
\LQGBHl{48.071759}{227.876413}%
\LQGBHc{47.995926}{228.495268}{47.872019}{228.974643}{47.70004}{229.314538}%
\LQGBHc{47.529415}{229.655788}{47.303269}{229.904278}{47.021603}{230.060007}%
\LQGBHc{46.739936}{230.217091}{46.420353}{230.312559}{46.062853}{230.346413}%
\LQGBHc{45.705353}{230.380268}{45.18129}{230.397195}{44.490665}{230.397195}%
\LQGBHl{42.073478}{230.397195}%
\LQGBHl{44.789259}{226.511413}%
\LQGBHc{44.810926}{226.449122}{44.821759}{226.417976}{44.821759}{226.417976}%
\LQGBHc{44.821759}{226.366518}{44.810926}{226.336726}{44.789259}{226.328601}%
\LQGBHl{41.488478}{222.570788}%
\LQGBHl{44.454103}{222.570788}%
\LQGBHc{45.143374}{222.570788}{45.66879}{222.587716}{46.030353}{222.62157}%
\LQGBHc{46.391915}{222.655424}{46.716238}{222.749538}{47.003321}{222.903913}%
\LQGBHc{47.291759}{223.058288}{47.523999}{223.310163}{47.70004}{223.659538}%
\LQGBHc{47.876082}{224.008913}{47.999988}{224.488288}{48.071759}{225.097663}%
\LQGBHl{48.445509}{225.097663}%
\LQGBHl{48.083946}{221.973601}%
\LQGBHl{40.657697}{221.973601}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 30
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{52.044031}{219.562304}%
\LQGBHc{51.300864}{219.562304}{50.795151}{219.868007}{50.52689}{220.479413}%
\LQGBHc{50.25863}{221.091768}{50.1245}{221.820242}{50.1245}{222.664835}%
\LQGBHc{50.1245}{223.191877}{50.172369}{223.687637}{50.268109}{224.152117}%
\LQGBHc{50.364796}{224.617544}{50.555802}{225.012351}{50.841125}{225.336538}%
\LQGBHc{51.127395}{225.661674}{51.528364}{225.824242}{52.044031}{225.824242}%
\LQGBHc{52.444052}{225.824242}{52.771083}{225.726132}{53.025125}{225.529913}%
\LQGBHc{53.280114}{225.334643}{53.474437}{225.082023}{53.608093}{224.772054}%
\LQGBHc{53.74175}{224.463033}{53.83275}{224.131262}{53.881093}{223.776742}%
\LQGBHc{53.930385}{223.423169}{53.955031}{223.052533}{53.955031}{222.664835}%
\LQGBHc{53.955031}{222.143481}{53.906687}{221.655304}{53.81}{221.200304}%
\LQGBHc{53.71426}{220.745304}{53.525625}{220.358554}{53.244093}{220.040054}%
\LQGBHc{52.962562}{219.721554}{52.562541}{219.562304}{52.044031}{219.562304}%
\LQGBHz%
\LQGBHm{52.044031}{219.798335}%
\LQGBHc{52.381489}{219.798335}{52.633161}{219.97133}{52.799046}{220.31732}%
\LQGBHc{52.964932}{220.664257}{53.067307}{221.048163}{53.106171}{221.469038}%
\LQGBHc{53.145036}{221.889913}{53.164468}{222.33733}{53.164468}{222.811288}%
\LQGBHc{53.164468}{223.267236}{53.145036}{223.687637}{53.106171}{224.072492}%
\LQGBHc{53.067307}{224.458294}{52.965406}{224.807127}{52.800468}{225.118992}%
\LQGBHc{52.636479}{225.431804}{52.384333}{225.58821}{52.044031}{225.58821}%
\LQGBHc{51.700885}{225.58821}{51.446369}{225.430856}{51.280484}{225.116148}%
\LQGBHc{51.114599}{224.802387}{51.012224}{224.453554}{50.973359}{224.069648}%
\LQGBHc{50.934494}{223.68669}{50.915062}{223.267236}{50.915062}{222.811288}%
\LQGBHc{50.915062}{222.47383}{50.923119}{222.15533}{50.939234}{221.855788}%
\LQGBHc{50.956296}{221.556247}{51.000375}{221.247226}{51.071468}{220.928726}%
\LQGBHc{51.142562}{220.610226}{51.25726}{220.341966}{51.415562}{220.123945}%
\LQGBHc{51.573864}{219.906872}{51.783354}{219.798335}{52.044031}{219.798335}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 31
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor2}%
\pgfsetfillopacity{1}%
\LQGBHm{187.331639}{270.249397}%
\LQGBHc{187.031014}{270.249397}{186.751379}{270.305595}{186.492733}{270.417991}%
\LQGBHc{186.235441}{270.530387}{186.01065}{270.692209}{185.818358}{270.903459}%
\LQGBHc{185.626066}{271.11471}{185.483202}{271.350334}{185.389764}{271.610334}%
\LQGBHc{185.296327}{271.871689}{185.249608}{272.154709}{185.249608}{272.459397}%
\LQGBHc{185.249608}{273.001064}{185.377577}{273.52648}{185.633514}{274.035647}%
\LQGBHc{185.889452}{274.546168}{186.238827}{274.987626}{186.681639}{275.360022}%
\LQGBHc{187.124452}{275.732418}{187.605858}{275.984293}{188.125858}{276.115647}%
\LQGBHc{187.871275}{276.585543}{187.677629}{276.990439}{187.544921}{277.330334}%
\LQGBHc{187.412212}{277.671584}{187.345858}{278.019605}{187.345858}{278.374397}%
\LQGBHc{187.345858}{278.637105}{187.406796}{278.868668}{187.528671}{279.069084}%
\LQGBHc{187.6519}{279.270855}{187.821171}{279.428616}{188.036483}{279.542366}%
\LQGBHc{188.25315}{279.65747}{188.494191}{279.715022}{188.759608}{279.715022}%
\LQGBHc{189.018254}{279.715022}{189.530806}{279.627678}{190.297264}{279.452991}%
\LQGBHc{190.496327}{279.406949}{190.595858}{279.291168}{190.595858}{279.105647}%
\LQGBHc{190.595858}{278.960751}{190.542368}{278.82872}{190.435389}{278.709553}%
\LQGBHc{190.329764}{278.591741}{190.205181}{278.532834}{190.061639}{278.532834}%
\LQGBHc{189.956014}{278.532834}{189.860546}{278.557209}{189.775233}{278.605959}%
\LQGBHc{189.691275}{278.654709}{189.557889}{278.740022}{189.375077}{278.861897}%
\LQGBHc{189.193618}{278.985126}{189.031118}{279.079241}{188.887577}{279.144241}%
\LQGBHc{188.744035}{279.210595}{188.593723}{279.243772}{188.436639}{279.243772}%
\LQGBHc{188.259243}{279.243772}{188.099452}{279.189605}{187.957264}{279.081272}%
\LQGBHc{187.815077}{278.974293}{187.743983}{278.834137}{187.743983}{278.660803}%
\LQGBHc{187.743983}{278.385907}{187.865858}{278.069709}{188.109608}{277.712209}%
\LQGBHc{188.353358}{277.35471}{188.699348}{276.896324}{189.147577}{276.337053}%
\LQGBHc{189.659452}{275.685699}{189.915389}{274.966637}{189.915389}{274.179866}%
\LQGBHc{189.915389}{273.789866}{189.859191}{273.368043}{189.746796}{272.914397}%
\LQGBHc{189.635754}{272.462105}{189.473254}{272.034866}{189.259296}{271.632678}%
\LQGBHc{189.045337}{271.231845}{188.771796}{270.900751}{188.438671}{270.639397}%
\LQGBHc{188.1069}{270.379397}{187.737889}{270.249397}{187.331639}{270.249397}%
\LQGBHz%
\LQGBHm{187.358046}{270.604866}%
\LQGBHc{187.696587}{270.604866}{187.987056}{270.78023}{188.229452}{271.13096}%
\LQGBHc{188.473202}{271.483043}{188.657368}{271.90148}{188.781952}{272.386272}%
\LQGBHc{188.907889}{272.871064}{188.970858}{273.277991}{188.970858}{273.607053}%
\LQGBHc{188.970858}{274.254345}{188.744035}{274.982209}{188.290389}{275.790647}%
\LQGBHc{187.834035}{275.664709}{187.44065}{275.398616}{187.110233}{274.992366}%
\LQGBHc{186.779816}{274.586116}{186.529973}{274.118251}{186.360702}{273.588772}%
\LQGBHc{186.191431}{273.059293}{186.106796}{272.557574}{186.106796}{272.083616}%
\LQGBHc{186.106796}{271.669241}{186.214452}{271.319189}{186.429764}{271.033459}%
\LQGBHc{186.646431}{270.74773}{186.955858}{270.604866}{187.358046}{270.604866}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 32
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor2}%
\pgfsetfillopacity{1}%
\LQGBHm{196.686815}{275.061428}%
\LQGBHl{196.686815}{271.525022}%
\LQGBHc{196.686815}{270.857418}{196.474211}{270.176949}{196.049003}{269.483616}%
\LQGBHc{195.625148}{268.790282}{195.088221}{268.205282}{194.438221}{267.728616}%
\LQGBHl{194.25744}{267.923616}%
\LQGBHc{194.637961}{268.366428}{194.916919}{268.782834}{195.094315}{269.172834}%
\LQGBHc{195.273065}{269.562835}{195.36244}{270.099762}{195.36244}{270.783616}%
\LQGBHl{195.36244}{274.139241}%
\LQGBHc{195.36244}{274.728303}{195.206034}{275.165699}{194.893221}{275.451428}%
\LQGBHc{194.694159}{275.632887}{194.555357}{275.723616}{194.476815}{275.723616}%
\LQGBHc{194.382023}{275.723616}{193.992023}{275.559084}{193.306815}{275.230022}%
\LQGBHl{193.306815}{271.953616}%
\LQGBHl{194.048221}{271.563616}%
\LQGBHc{194.07395}{271.563616}{194.16468}{271.657053}{194.320409}{271.843928}%
\LQGBHc{194.477492}{272.030803}{194.590565}{272.175699}{194.659628}{272.278616}%
\LQGBHl{194.919628}{272.071428}%
\LQGBHl{193.593221}{270.212834}%
\LQGBHl{193.41244}{270.212834}%
\LQGBHc{192.683898}{270.707105}{191.920825}{271.014501}{191.123221}{271.135022}%
\LQGBHl{191.123221}{271.330022}%
\LQGBHc{191.436034}{271.373355}{191.65744}{271.444449}{191.78744}{271.543303}%
\LQGBHc{191.91744}{271.643512}{191.98244}{271.832418}{191.98244}{272.110022}%
\LQGBHl{191.98244}{277.180022}%
\LQGBHc{191.98244}{277.969501}{191.748169}{278.624241}{191.279628}{279.144241}%
\LQGBHl{191.46244}{279.312835}%
\LQGBHc{191.903898}{279.000022}{192.280357}{278.60122}{192.591815}{278.116428}%
\LQGBHc{193.111815}{279.026428}{193.835617}{279.481428}{194.763221}{279.481428}%
\LQGBHc{194.989367}{279.481428}{195.158638}{279.468564}{195.271034}{279.442835}%
\LQGBHl{195.271034}{279.221428}%
\LQGBHc{194.638638}{279.221428}{194.153169}{278.972262}{193.814628}{278.473928}%
\LQGBHc{193.476086}{277.975595}{193.306815}{277.41023}{193.306815}{276.777834}%
\LQGBHl{193.306815}{275.658616}%
\LQGBHl{195.16744}{276.530022}%
\LQGBHl{195.348221}{276.530022}%
\LQGBHc{195.738221}{276.400022}{196.058482}{276.192157}{196.309003}{275.906428}%
\LQGBHc{196.560878}{275.620699}{196.686815}{275.339032}{196.686815}{275.061428}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 33
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor1}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.75bp}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetdash{{2.7bp}{2.325bp}}{0bp}%
\LQGBHm{32.93577}{147.047546}%
\LQGBHl{247.065274}{361.17705}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 34
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor1}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.6bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{32.93577}{361.17705}%
\LQGBHl{34.720183}{362.247697}%
\LQGBHl{36.504595}{360.106402}%
\LQGBHl{38.289008}{362.247697}%
\LQGBHl{40.07342}{360.106402}%
\LQGBHl{41.857833}{362.247697}%
\LQGBHl{43.642245}{360.106402}%
\LQGBHl{45.426658}{362.247697}%
\LQGBHl{47.21107}{360.106402}%
\LQGBHl{48.995483}{362.247697}%
\LQGBHl{50.779896}{360.106402}%
\LQGBHl{52.564308}{362.247697}%
\LQGBHl{54.348721}{360.106402}%
\LQGBHl{56.133133}{362.247697}%
\LQGBHl{57.917546}{360.106402}%
\LQGBHl{59.701958}{362.247697}%
\LQGBHl{61.486371}{360.106402}%
\LQGBHl{63.270783}{362.247697}%
\LQGBHl{65.055196}{360.106402}%
\LQGBHl{66.839608}{362.247697}%
\LQGBHl{68.624021}{360.106402}%
\LQGBHl{70.408433}{362.247697}%
\LQGBHl{72.192846}{360.106402}%
\LQGBHl{73.977258}{362.247697}%
\LQGBHl{75.761671}{360.106402}%
\LQGBHl{77.546084}{362.247697}%
\LQGBHl{79.330496}{360.106402}%
\LQGBHl{81.114909}{362.247697}%
\LQGBHl{82.899321}{360.106402}%
\LQGBHl{84.683734}{362.247697}%
\LQGBHl{86.468146}{360.106402}%
\LQGBHl{88.252559}{362.247697}%
\LQGBHl{90.036971}{360.106402}%
\LQGBHl{91.821384}{362.247697}%
\LQGBHl{93.605796}{360.106402}%
\LQGBHl{95.390209}{362.247697}%
\LQGBHl{97.174621}{360.106402}%
\LQGBHl{98.959034}{362.247697}%
\LQGBHl{100.743446}{360.106402}%
\LQGBHl{102.527859}{362.247697}%
\LQGBHl{104.312272}{360.106402}%
\LQGBHl{106.096684}{362.247697}%
\LQGBHl{107.881097}{360.106402}%
\LQGBHl{109.665509}{362.247697}%
\LQGBHl{111.449922}{360.106402}%
\LQGBHl{113.234334}{362.247697}%
\LQGBHl{115.018747}{360.106402}%
\LQGBHl{116.803159}{362.247697}%
\LQGBHl{118.587572}{360.106402}%
\LQGBHl{120.371984}{362.247697}%
\LQGBHl{122.156397}{360.106402}%
\LQGBHl{123.940809}{362.247697}%
\LQGBHl{125.725222}{360.106402}%
\LQGBHl{127.509634}{362.247697}%
\LQGBHl{129.294047}{360.106402}%
\LQGBHl{131.07846}{362.247697}%
\LQGBHl{132.862872}{360.106402}%
\LQGBHl{134.647285}{362.247697}%
\LQGBHl{136.431697}{360.106402}%
\LQGBHl{138.21611}{362.247697}%
\LQGBHl{140.000522}{360.106402}%
\LQGBHl{141.784935}{362.247697}%
\LQGBHl{143.569347}{360.106402}%
\LQGBHl{145.35376}{362.247697}%
\LQGBHl{147.138172}{360.106402}%
\LQGBHl{148.922585}{362.247697}%
\LQGBHl{150.706997}{360.106402}%
\LQGBHl{152.49141}{362.247697}%
\LQGBHl{154.275822}{360.106402}%
\LQGBHl{156.060235}{362.247697}%
\LQGBHl{157.844648}{360.106402}%
\LQGBHl{159.62906}{362.247697}%
\LQGBHl{161.413473}{360.106402}%
\LQGBHl{163.197885}{362.247697}%
\LQGBHl{164.982298}{360.106402}%
\LQGBHl{166.76671}{362.247697}%
\LQGBHl{168.551123}{360.106402}%
\LQGBHl{170.335535}{362.247697}%
\LQGBHl{172.119948}{360.106402}%
\LQGBHl{173.90436}{362.247697}%
\LQGBHl{175.688773}{360.106402}%
\LQGBHl{177.473185}{362.247697}%
\LQGBHl{179.257598}{360.106402}%
\LQGBHl{181.04201}{362.247697}%
\LQGBHl{182.826423}{360.106402}%
\LQGBHl{184.610836}{362.247697}%
\LQGBHl{186.395248}{360.106402}%
\LQGBHl{188.179661}{362.247697}%
\LQGBHl{189.964073}{360.106402}%
\LQGBHl{191.748486}{362.247697}%
\LQGBHl{193.532898}{360.106402}%
\LQGBHl{195.317311}{362.247697}%
\LQGBHl{197.101723}{360.106402}%
\LQGBHl{198.886136}{362.247697}%
\LQGBHl{200.670548}{360.106402}%
\LQGBHl{202.454961}{362.247697}%
\LQGBHl{204.239373}{360.106402}%
\LQGBHl{206.023786}{362.247697}%
\LQGBHl{207.808198}{360.106402}%
\LQGBHl{209.592611}{362.247697}%
\LQGBHl{211.377023}{360.106402}%
\LQGBHl{213.161436}{362.247697}%
\LQGBHl{214.945849}{360.106402}%
\LQGBHl{216.730261}{362.247697}%
\LQGBHl{218.514674}{360.106402}%
\LQGBHl{220.299086}{362.247697}%
\LQGBHl{222.083499}{360.106402}%
\LQGBHl{223.867911}{362.247697}%
\LQGBHl{225.652324}{360.106402}%
\LQGBHl{227.436736}{362.247697}%
\LQGBHl{229.221149}{360.106402}%
\LQGBHl{231.005561}{362.247697}%
\LQGBHl{232.789974}{360.106402}%
\LQGBHl{234.574386}{362.247697}%
\LQGBHl{236.358799}{360.106402}%
\LQGBHl{238.143211}{362.247697}%
\LQGBHl{239.927624}{360.106402}%
\LQGBHl{241.712037}{362.247697}%
\LQGBHl{243.496449}{360.106402}%
\LQGBHl{245.280862}{362.247697}%
\LQGBHl{247.065274}{361.17705}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 35
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor1}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.6bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{247.065274}{361.17705}%
\LQGBHl{305.46423}{302.778094}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 36
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor1}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.6bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{305.46423}{302.778094}%
\LQGBHl{32.93577}{30.249634}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 37
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor1}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.6bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{32.93577}{30.249634}%
\LQGBHl{32.93577}{361.17705}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 38
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor4}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.9bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{125.400783}{276.011906}%
\LQGBHl{69.435117}{331.977572}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 39
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor4}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.9bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{125.400783}{276.011906}%
\LQGBHl{62.135248}{212.746371}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 40
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor4}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.9bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{32.93577}{331.977572}%
\LQGBHl{69.435117}{331.977572}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 41
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor4}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.9bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{32.93577}{212.746371}%
\LQGBHl{62.135248}{212.746371}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 42
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor6}%
\pgfsetfillopacity{1}%
\LQGBHm{80.993355}{277.214858}%
\LQGBHl{81.128824}{276.874858}%
\LQGBHc{80.82247}{276.738504}{80.60997}{276.62517}{80.491324}{276.534858}%
\LQGBHc{80.372678}{276.444546}{80.183199}{276.257723}{79.922886}{275.974389}%
\LQGBHc{80.56924}{274.965014}{80.892417}{273.888348}{80.892417}{272.744389}%
\LQGBHc{80.892417}{271.157723}{80.33372}{269.800379}{79.216324}{268.672358}%
\LQGBHc{78.100699}{267.544337}{76.834553}{266.980327}{75.417886}{266.980327}%
\LQGBHc{74.624553}{266.980327}{73.740022}{267.16715}{72.764292}{267.540795}%
\LQGBHc{71.914293}{267.234441}{71.002313}{267.081264}{70.028355}{267.081264}%
\LQGBHc{69.33773}{267.081264}{68.799397}{267.177775}{68.413355}{267.370795}%
\LQGBHc{68.027313}{267.563816}{67.834293}{267.825014}{67.834293}{268.154389}%
\LQGBHc{67.834293}{268.437723}{68.004292}{268.664389}{68.344292}{268.834389}%
\LQGBHc{68.684292}{269.004389}{69.120803}{269.089389}{69.653824}{269.089389}%
\LQGBHc{70.459553}{269.089389}{71.422886}{268.794545}{72.543824}{268.204858}%
\LQGBHc{73.473511}{268.771525}{74.623667}{270.16517}{75.994293}{272.385795}%
\LQGBHc{76.936376}{273.915795}{77.951063}{275.140327}{79.038355}{276.059389}%
\LQGBHc{78.53898}{276.750014}{77.852782}{277.307827}{76.979761}{277.732827}%
\LQGBHc{76.108511}{278.157827}{75.208043}{278.370327}{74.278355}{278.370327}%
\LQGBHc{72.645647}{278.370327}{71.373303}{278.007306}{70.461324}{277.281264}%
\LQGBHc{69.549345}{276.556993}{69.093355}{275.599858}{69.093355}{274.409858}%
\LQGBHc{69.093355}{273.729858}{69.353668}{273.149025}{69.874292}{272.667358}%
\LQGBHc{70.396688}{272.185691}{71.066063}{271.944858}{71.882418}{271.944858}%
\LQGBHc{72.969709}{271.944858}{73.850699}{272.30965}{74.525386}{273.039233}%
\LQGBHc{75.200074}{273.770587}{75.54273}{274.884441}{75.553355}{276.380795}%
\LQGBHl{75.877417}{276.380795}%
\LQGBHc{75.898668}{276.210795}{75.909292}{275.967306}{75.909292}{275.650327}%
\LQGBHc{75.909292}{274.936681}{75.779136}{274.296525}{75.518824}{273.729858}%
\LQGBHc{75.258511}{273.163191}{74.921167}{272.720483}{74.506793}{272.401733}%
\LQGBHc{74.094188}{272.084754}{73.663876}{271.84392}{73.215855}{271.679233}%
\LQGBHc{72.767834}{271.516316}{72.33398}{271.434858}{71.914293}{271.434858}%
\LQGBHc{70.906688}{271.434858}{70.068199}{271.720848}{69.398824}{272.292827}%
\LQGBHc{68.73122}{272.864806}{68.397418}{273.615639}{68.397418}{274.545327}%
\LQGBHc{68.397418}{275.791993}{68.949917}{276.831473}{70.054918}{277.663764}%
\LQGBHc{71.159917}{278.497827}{72.527886}{278.914858}{74.158824}{278.914858}%
\LQGBHc{75.247886}{278.914858}{76.26523}{278.693504}{77.210855}{278.250795}%
\LQGBHc{78.15648}{277.809858}{78.935647}{277.214858}{79.548355}{276.465795}%
\LQGBHc{79.991063}{276.782775}{80.47273}{277.032462}{80.993355}{277.214858}%
\LQGBHz%
\LQGBHm{80.074292}{272.946264}%
\LQGBHc{80.074292}{273.80866}{79.865334}{274.625014}{79.447418}{275.395327}%
\LQGBHc{78.981688}{274.771993}{78.397313}{273.763504}{77.694293}{272.369858}%
\LQGBHc{76.844292}{270.657462}{75.73398}{269.331108}{74.363355}{268.390795}%
\LQGBHc{73.989709}{268.141108}{73.689553}{267.959598}{73.462886}{267.846264}%
\LQGBHc{74.119865}{267.619598}{74.748511}{267.506264}{75.348824}{267.506264}%
\LQGBHc{76.641532}{267.506264}{77.751845}{268.002098}{78.679761}{268.993764}%
\LQGBHc{79.609449}{269.985431}{80.074292}{271.302931}{80.074292}{272.946264}%
\LQGBHz%
\LQGBHm{71.914293}{267.899389}%
\LQGBHc{71.064292}{268.352723}{70.317001}{268.579389}{69.672417}{268.579389}%
\LQGBHc{68.91273}{268.579389}{68.532886}{268.437723}{68.532886}{268.154389}%
\LQGBHc{68.532886}{267.778973}{69.026063}{267.591264}{70.012417}{267.591264}%
\LQGBHc{70.759709}{267.591264}{71.393667}{267.693973}{71.914293}{267.899389}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 43
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor1}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.65bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{93.768016}{320.297781}%
\LQGBHc{100.743447}{313.32235}{107.547587}{306.518209}{114.180438}{299.885358}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 44
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor1}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.65bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{112.907646}{303.703735}%
\LQGBHl{114.180438}{299.885358}%
\LQGBHl{110.362061}{301.158151}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 45
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetfillcolor{LQGBHcolor1}%
\pgfsetfillopacity{1}%
\pgfsetstrokecolor{LQGBHcolor1}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{1bp}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\LQGBHm{125.400783}{274.511906}%
\LQGBHc{125.798588}{274.511906}{126.180153}{274.669955}{126.461443}{274.951246}%
\LQGBHc{126.742734}{275.232536}{126.900783}{275.614101}{126.900783}{276.011906}%
\LQGBHc{126.900783}{276.409711}{126.742734}{276.791276}{126.461443}{277.072566}%
\LQGBHc{126.180153}{277.353857}{125.798588}{277.511906}{125.400783}{277.511906}%
\LQGBHc{125.002978}{277.511906}{124.621413}{277.353857}{124.340123}{277.072566}%
\LQGBHc{124.058832}{276.791276}{123.900783}{276.409711}{123.900783}{276.011906}%
\LQGBHc{123.900783}{275.614101}{124.058832}{275.232536}{124.340123}{274.951246}%
\LQGBHc{124.621413}{274.669955}{125.002978}{274.511906}{125.400783}{274.511906}%
\LQGBHz%
\pgfusepath{fill,stroke}%
\end{pgfscope}%
% Path 46
\begin{pgfscope}%
\pgfsetfillcolor{LQGBHcolor0}%
\pgfsetfillopacity{1}%
\LQGBHm{118.62805}{312.464039}%
\LQGBHc{118.62805}{312.74706}{118.665966}{313.037529}{118.741799}{313.335445}%
\LQGBHc{118.818987}{313.634716}{118.925966}{313.967164}{119.062737}{314.332789}%
\LQGBHc{119.200862}{314.699768}{119.320706}{315.018675}{119.422268}{315.289508}%
\LQGBHc{119.536018}{315.606383}{119.592893}{315.866383}{119.592893}{316.069508}%
\LQGBHc{119.592893}{316.328154}{119.498102}{316.457477}{119.308518}{316.457477}%
\LQGBHc{118.96456}{316.457477}{118.681539}{316.280758}{118.459456}{315.92732}%
\LQGBHc{118.237372}{315.573883}{118.073518}{315.179143}{117.967893}{314.743102}%
\LQGBHc{117.951643}{314.687581}{117.915758}{314.65982}{117.860237}{314.65982}%
\LQGBHl{117.707893}{314.65982}%
\LQGBHc{117.636122}{314.65982}{117.600237}{314.700446}{117.600237}{314.781695}%
\LQGBHl{117.600237}{314.818258}%
\LQGBHc{117.739716}{315.33555}{117.952997}{315.793935}{118.240081}{316.193414}%
\LQGBHc{118.528518}{316.592893}{118.892789}{316.792633}{119.332893}{316.792633}%
\LQGBHc{119.641643}{316.792633}{119.902997}{316.69107}{120.116956}{316.487945}%
\LQGBHc{120.330914}{316.28482}{120.437893}{316.026852}{120.437893}{315.714039}%
\LQGBHc{120.437893}{315.552893}{120.402008}{315.383623}{120.330237}{315.206227}%
\LQGBHc{120.29232}{315.100602}{120.205654}{314.869716}{120.070237}{314.51357}%
\LQGBHc{119.93482}{314.158779}{119.83055}{313.864925}{119.757424}{313.632008}%
\LQGBHc{119.685654}{313.399091}{119.626747}{313.170237}{119.580706}{312.945446}%
\LQGBHc{119.534664}{312.722008}{119.511643}{312.497893}{119.511643}{312.273102}%
\LQGBHc{119.511643}{311.986018}{119.572581}{311.742945}{119.694456}{311.543883}%
\LQGBHc{119.817685}{311.34482}{120.016747}{311.245289}{120.291643}{311.245289}%
\LQGBHc{120.845497}{311.245289}{121.33232}{311.587893}{121.752112}{312.273102}%
\LQGBHc{121.760237}{312.306956}{121.767008}{312.339456}{121.772424}{312.370602}%
\LQGBHc{121.779195}{312.403102}{121.784612}{312.434248}{121.788674}{312.464039}%
\LQGBHl{122.72305}{316.234039}%
\LQGBHc{122.752841}{316.349143}{122.820549}{316.44732}{122.926175}{316.528571}%
\LQGBHc{123.0318}{316.611175}{123.146227}{316.652477}{123.269456}{316.652477}%
\LQGBHc{123.375081}{316.652477}{123.466487}{316.618623}{123.543674}{316.550914}%
\LQGBHc{123.622216}{316.483206}{123.661487}{316.394508}{123.661487}{316.28482}%
\LQGBHc{123.661487}{316.234716}{123.657425}{316.200862}{123.649299}{316.183258}%
\LQGBHl{122.710862}{312.437633}%
\LQGBHc{122.651279}{312.180341}{122.621487}{311.969091}{122.621487}{311.803883}%
\LQGBHc{122.621487}{311.431487}{122.74607}{311.245289}{122.995237}{311.245289}%
\LQGBHc{123.274195}{311.245289}{123.482737}{311.417268}{123.620862}{311.761227}%
\LQGBHc{123.758987}{312.106539}{123.876122}{312.506018}{123.972268}{312.959664}%
\LQGBHc{123.989872}{313.009768}{124.023727}{313.03482}{124.073831}{313.03482}%
\LQGBHl{124.234299}{313.03482}%
\LQGBHc{124.268154}{313.03482}{124.295237}{313.019925}{124.31555}{312.990133}%
\LQGBHc{124.337216}{312.960341}{124.34805}{312.933258}{124.34805}{312.908883}%
\LQGBHc{124.254612}{312.536487}{124.16456}{312.216904}{124.077893}{311.950133}%
\LQGBHc{123.991227}{311.683362}{123.854456}{311.441643}{123.667581}{311.224977}%
\LQGBHc{123.48206}{311.009664}{123.24982}{310.902008}{122.970862}{310.902008}%
\LQGBHc{122.695966}{310.902008}{122.449508}{310.977164}{122.231487}{311.127477}%
\LQGBHc{122.013466}{311.277789}{121.865862}{311.482268}{121.788674}{311.740914}%
\LQGBHc{121.590966}{311.486331}{121.360758}{311.282529}{121.09805}{311.129508}%
\LQGBHc{120.835341}{310.977841}{120.557737}{310.902008}{120.265237}{310.902008}%
\LQGBHc{119.766904}{310.902008}{119.369456}{311.038102}{119.072893}{311.310289}%
\LQGBHc{118.776331}{311.583831}{118.62805}{311.968414}{118.62805}{312.464039}%
\LQGBHz%
\pgfusepath{fill}%
\end{pgfscope}%
% Path 47
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor2}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.8bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{168.226684}{269.685352}%
\LQGBHl{167.587606}{270.463487}%
\LQGBHl{166.68466}{271.686361}%
\LQGBHl{166.139289}{271.967697}%
\LQGBHl{165.234595}{272.125914}%
\LQGBHl{164.019204}{272.327736}%
\LQGBHl{163.610768}{272.627907}%
\LQGBHl{163.434883}{273.042527}%
\LQGBHl{163.420861}{273.737111}%
\LQGBHl{163.686426}{275.183688}%
\LQGBHl{163.818613}{276.378784}%
\LQGBHl{163.681945}{276.832622}%
\LQGBHl{163.424928}{277.04801}%
\LQGBHl{162.914916}{277.128502}%
\LQGBHl{162.07119}{276.993383}%
\LQGBHl{159.197267}{276.363381}%
\LQGBHl{158.769738}{276.526358}%
\LQGBHl{158.580333}{276.809357}%
\LQGBHl{158.517183}{277.336712}%
\LQGBHl{158.684494}{278.448832}%
\LQGBHl{158.937089}{280.118641}%
\LQGBHl{158.818719}{280.708877}%
\LQGBHl{158.550159}{281.030823}%
\LQGBHl{158.050755}{281.240025}%
\LQGBHl{156.891379}{281.379761}%
\LQGBHl{156.028865}{281.580157}%
\LQGBHl{155.5283}{281.9063}%
\LQGBHl{155.066868}{282.507777}%
\LQGBHl{154.230783}{283.679411}%
\LQGBHl{154.113603}{283.798433}%
\LQGBHl{154.113603}{283.798433}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 48
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor2}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.75bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{150.220339}{287.691697}%
\LQGBHc{146.327076}{291.584961}{142.631454}{295.280582}{139.133475}{298.778561}%
\pgfusepath{stroke}%
\end{pgfscope}%
% Path 49
\begin{pgfscope}%
\pgfpathrectangle{\LQGBHp{11.036162}{9.81}}{\LQGBHp{316.327676}{372.78}}%
\pgfusepath{clip}%
\pgfsetstrokecolor{LQGBHcolor2}%
\pgfsetstrokeopacity{1}%
\pgfsetlinewidth{0.75bp}%
\pgfsetroundcap%
\pgfsetroundjoin%
\LQGBHm{140.406268}{294.960185}%
\LQGBHl{139.133475}{298.778561}%
\LQGBHl{142.951852}{297.505769}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\endgroup%
\endinput%


==> figures/clock-expectation-value.tex <==
\begingroup
\definecolor{clockInk}{HTML}{263944}
\definecolor{clockGreen}{HTML}{367665}
\definecolor{clockRust}{HTML}{A75630}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,text=clockInk,line cap=round,line join=round,
    every node/.style={inner sep=1.6pt},
    vertex/.style={circle,draw=clockInk,fill=clockInk,inner sep=0pt,minimum size=4.7pt},
    spectral/.style={draw=clockGreen,line width=1.0pt},
    weight/.style={rectangle,draw=clockGreen,fill=white,inner sep=0pt,
                   minimum width=5.3pt,minimum height=5.3pt,line width=.85pt}]
 \node[anchor=base west,inner sep=0pt] (lhs) at (0,0)
    {$\displaystyle\langle\Psi_L|\widehat{\bar u}_*|\Psi_L\rangle={}$};
 \begin{scope}[shift={(lhs.base east)}]
   \draw[spectral] (.28,.09)--(3.98,.09);
   \node[weight] at (1.04,.09) {};
   \node[above] at (1.04,.24) {$\displaystyle\frac{L}{L+u}$};
   \node[vertex,draw=clockRust,fill=clockRust] at (2.14,.09) {};
   \node[above] at (2.14,.24) {$u$};
   \node[weight] at (3.24,.09) {};
   \node[above] at (3.24,.24) {$\displaystyle\frac{L}{L+u}$};
   \node[below] at (.49,-.06) {$|\Omega_{\mathscr A}\rangle$};
   \node[below] at (3.79,-.06) {$\langle\Omega_{\mathscr A}|$};
 \end{scope}
 \begin{scope}[shift={(current bounding box.east)}]
   \draw[spectral] (.75,0)--(1.37,0);
   \node[anchor=west] at (1.46,0) {$\langle u'|u\rangle$};
 \end{scope}
\end{tikzpicture}%
\endgroup


==> figures/clock-overlap-diagrams.tex <==
\begingroup
\definecolor{clockInk}{HTML}{263944}
\definecolor{contractionBlue}{HTML}{246697}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,text=clockInk,line cap=round,line join=round,
    every node/.style={inner sep=1.6pt},
    contraction/.style={draw=contractionBlue,line width=1.15pt},
    vertex/.style={circle,draw=clockInk,fill=clockInk,inner sep=0pt,minimum size=4.7pt}]
 \node[anchor=base west,inner sep=0pt] (lhs) at (0,0)
    {$\displaystyle
      \tfrac12\Sigma^{IJ}\partial_I\partial_J
      \!\left(\frac{\bar u_*}{L+\bar u_*}\right)={}$};
 \begin{scope}[shift={(lhs.base east)}]
   \draw[contraction] (.62,.09)
      ..controls(.56,.32) and(.19,.44)..(.23,.72)
      ..controls(.28,1.04) and(.96,1.04)..(1.01,.72)
      ..controls(1.05,.44) and(.68,.32)..(.62,.09);
   \node[vertex] at (.62,.09) {};
   \node[below,font=\footnotesize,inner sep=1pt] at (.62,-.13)
       {$\displaystyle\frac{L}{2(L+\bar u_*)^2}$};
   \node[anchor=base west,inner sep=0pt] (relativeSign) at (1.24,0)
       {$\displaystyle -$};
 \end{scope}
 \begin{scope}[shift={(relativeSign.base east)}]
   \draw[contraction] (.34,.09)..controls(.34,1.10) and(1.34,1.10)..(1.34,.09);
   \node[vertex] at (.34,.09) {};
   \node[vertex] at (1.34,.09) {};
   \node[below,font=\footnotesize,inner sep=1pt] at (.84,-.13)
       {$\displaystyle\frac{L}{(L+\bar u_*)^3}$};
 \end{scope}
 \begin{scope}[shift={(current bounding box.east)}]
   \draw[contraction] (.75,0)--(1.37,0);
   \node[anchor=west] at (1.46,0) {$\Sigma^{IJ}$};
 \end{scope}
\end{tikzpicture}%
\endgroup


==> figures/entropy-replica-gluing.tex <==
\begingroup
\input{figures/null-cone-diagram-styles}
\begin{tikzpicture}[amplitude,scale=1.06]
 \begin{scope}
  \node[head] at (0,2.99) {Closed separately};
  \foreach \x/\shade/\name in {-1.00/noteblue/i,1.00/notegreen/j}{
   \begin{scope}[shift={(\x cm,0)}]
    \filldraw[fill=\shade!12,draw=\shade,line width=.82pt] (0,1.55) ellipse[x radius=.89cm,y radius=.51cm];
    \draw[\shade!70,line width=.55pt] (0,1.55) ellipse[x radius=.57cm,y radius=.32cm];
    \draw[oriented,\shade] (-.54,1.65)..controls(-.60,1.52)and(-.49,1.39)..(-.35,1.32);
    \draw[noterust,line width=.9pt] (0,1.55)--(.87,1.55);
    \node[vertex] at (0,1.55) {};
    \node[anchor=east,inner sep=1.2pt] at (-.13,1.55) {$S$};
    \begin{scope}[yshift=-.23cm]
     \draw[\shade,line width=.79pt] (0,.42)..controls(-.70,.33)and(-.57,-.16)..(0,-.13)
        ..controls(.58,-.16)and(.69,.33)..(0,.42);
     \node[circle,fill=\shade,inner sep=0pt,minimum size=4.2pt] at (0,.42) {};
     \node[font=\footnotesize] at (0,.11) {$\name$};
    \end{scope}
   \end{scope}
  }
  \node at (0,-.81) {$[\Tr(C_b^\dagger C_b)]^2$};
 \end{scope}
 \begin{scope}[shift={(5.64cm,0)}]
  \node[head] at (.10,2.99) {Cyclic gluing};
  % Open the normal disks along the radial seam. Its three drawn banks
  % make two turns of the lifted angular coordinate visible.
  \foreach \lo/\hi/\shade in {0/360/noteblue,360/720/notegreen}{
   \foreach \t in {0,6,...,354}{
    \pgfmathsetmacro{\aang}{\lo+\t}
    \pgfmathsetmacro{\bang}{\aang+6}
    \path[fill=\shade!20,draw=\shade!20,line width=.18pt]
      (0,.56)--({1.43*cos(\aang)},{.56+.40*sin(\aang)+.74*\aang/360})
      --({1.43*cos(\bang)},{.56+.40*sin(\bang)+.74*\bang/360})--cycle;
   }
   \draw[\shade,line width=.85pt] plot[domain=\lo:\hi,samples=65,variable=\t]
    ({1.43*cos(\t)},{.56+.40*sin(\t)+.74*\t/360});
   \draw[\shade!75,line width=.65pt] plot[domain=\lo:\hi,samples=65,variable=\t]
    ({.92*cos(\t)},{.56+.255*sin(\t)+.476*\t/360});
   \foreach \t in {40,100,160,220,280,340}{
    \pgfmathsetmacro{\aang}{\lo+\t}
    \draw[\shade!45,line width=.35pt] (0,.56)--({1.43*cos(\aang)},{.56+.40*sin(\aang)+.74*\aang/360});}
   \pgfmathsetmacro{\astar}{\lo+145}
   \pgfmathsetmacro{\bstar}{\lo+174}
   \draw[oriented,\shade] plot[domain=\astar:\bstar,samples=8,variable=\t]
     ({1.43*cos(\t)},{.56+.40*sin(\t)+.74*\t/360});
  }
  \foreach \yy/\mark in {.56/0,1.30/{2\pi},2.04/{4\pi}}{
   \draw[noterust,line width=.87pt] (0,.56)--(1.43,\yy);
   \node[anchor=west,font=\footnotesize,inner sep=1pt] at (1.47,\yy) {$\mark$};}
  \node[vertex] at (0,.56) {};
  \draw[noteink!68,line width=.46pt] (-.38,.38)--(-.08,.52);
  \node[anchor=east,inner sep=1.5pt] at (-.39,.37) {$S$};
  \node at (.06,2.45) {$i\to j\to i$};
  \begin{scope}[yshift=-.23cm]
   \draw[noteink!75,line width=.75pt] (-.57,.13)..controls(-.34,.43)and(.37,.43)..(.62,.13)
     ..controls(.36,-.20)and(-.32,-.20)..(-.57,.13);
   \node[circle,fill=noteblue,inner sep=0pt,minimum size=4.4pt] at (-.57,.13) {};
   \node[circle,fill=notegreen,inner sep=0pt,minimum size=4.4pt] at (.62,.13) {};
   \node[font=\scriptsize,fill=white,inner sep=.2pt] at (.02,.35) {$i$};
   \node[font=\scriptsize,fill=white,inner sep=.2pt] at (.03,-.10) {$j$};
   \node at (.02,-.58) {$\Tr[(C_b^\dagger C_b)^2]$};
  \end{scope}
 \end{scope}
\end{tikzpicture}
\endgroup


==> figures/gaussian-excitations.tex <==
\begingroup
\definecolor{incoming}{HTML}{386C85}
\definecolor{reflected}{HTML}{4C7866}
\definecolor{corner}{HTML}{216F69}
\definecolor{ink}{HTML}{17333F}
\definecolor{capedge}{HTML}{677A80}
\definecolor{capfill}{HTML}{E4EAEC}
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,>=stealth,
  text=ink,font=\fontsize{12}{14}\selectfont]
% The perspective and ordering of the arcs follow the manuscript's drawing
% of the truncated null cones. Only the incoming face is shown on the left.
\newcommand{\incomingcone}[1]{%
  \path[fill=incoming!11]
    (-1.60,2.23)--(-.30,.27)
    arc[start angle=180,end angle=360,x radius=.30,y radius=.071]
    --(1.60,2.23)
    arc[start angle=0,end angle=-180,x radius=1.60,y radius=.235]--cycle;
  \draw[incoming!47,line width=.56pt]
    (-.26,.234)--(-1.385,2.112) (.26,.234)--(1.385,2.112);
  \draw[incoming,line width=1.06pt]
    (-.30,.27)--(-1.60,2.23) (.30,.27)--(1.60,2.23);
  \draw[corner!68,densely dashed,line width=.72pt]
    (1.60,2.23) arc[start angle=0,end angle=180,x radius=1.60,y radius=.235];
  \draw[corner,line width=1.09pt]
    (-1.60,2.23) arc[start angle=180,end angle=360,x radius=1.60,y radius=.235];
  \filldraw[fill=capfill,draw=capedge,line width=.73pt]
    (0,.27) ellipse[x radius=.30,y radius=.071];
  \node[inner sep=1pt] at (0,1.53) {#1};
}

\begin{scope}[shift={(2.30,0)}]
  \incomingcone{$|\Omega_{\mathscr A}\rangle$}
  \node[corner,anchor=east,inner sep=3pt] at (-1.64,2.23) {$S$};
  \node[incoming,anchor=east,inner sep=3pt] at (-.90,1.00) {$\mathscr H_p$};
  \node[capedge,anchor=north,inner sep=3pt] at (0,.18) {$\Sigma_0$};
\end{scope}

% One state on the null cone. Place a transverse bundle at a cut of
% its visible face, and the timelike frame axes directly at S.
\definecolor{sector}{HTML}{A94A28}
\definecolor{referenceframe}{HTML}{68777C}
\draw[ink!78,->,line width=.88pt](4.02,1.28)--(5.58,1.28);
\node[anchor=south,inner sep=2.4pt] at (4.80,1.33) {$\mathfrak{a}_1^\dagger$};

\begin{scope}[shift={(8.04,0)}]
  \incomingcone{}
  % Four neighboring generators meet two cuts of the same null cone.
  % At each cut the near edge of their patch follows the visible arc.
  \draw[incoming!43,line width=.57pt]
    (-.705,.880) arc[start angle=180,end angle=360,x radius=.705,y radius=.122]
    (-1.255,1.710) arc[start angle=180,end angle=360,x radius=1.255,y radius=.192];
  \filldraw[fill=incoming!38,draw=incoming,line width=.71pt]
    (-.4985,.7937)
    arc[start angle=-135,end angle=-105,x radius=.705,y radius=.122]
    --(-.1005,.9112)
    arc[start angle=-105,end angle=-135,x radius=.705,y radius=.122]
    --cycle;
  \filldraw[fill=incoming!38,draw=incoming,line width=.71pt]
    (-.8067,1.5629)
    arc[start angle=-130,end angle=-70,x radius=1.255,y radius=.192]
    --(.4972,1.6206)
    arc[start angle=-70,end angle=-130,x radius=1.255,y radius=.192]
    --cycle;
  \draw[incoming!87,line width=.64pt]
    (-.197,.216)
    .. controls (-.29,.40) and (-.43,.63) .. (-.4985,.7937)
    .. controls (-.59,1.02) and (-.73,1.37) .. (-.8067,1.5629)
    .. controls (-.89,1.77) and (-.96,1.92) .. (-1.023,2.049)
    (-.068,.201)
    .. controls (-.12,.40) and (-.21,.62) .. (-.1825,.7622)
    .. controls (-.14,1.00) and (.26,1.33) .. (.4292,1.5296)
    .. controls (.59,1.72) and (.75,1.91) .. (.850,2.031)
    (-.092,.330)
    .. controls (-.15,.47) and (-.36,.77) .. (-.4165,.9427)
    .. controls (-.48,1.14) and (-.65,1.45) .. (-.7387,1.6539)
    .. controls (-.82,1.84) and (-.87,1.95) .. (-.920,2.038)
    (.034,.339)
    .. controls (-.02,.50) and (-.14,.73) .. (-.1005,.9112)
    .. controls (-.04,1.15) and (.33,1.43) .. (.4972,1.6206)
    .. controls (.64,1.80) and (.85,1.97) .. (.957,2.042);
  \filldraw[fill=capfill,draw=capedge,line width=.73pt]
    (0,.27) ellipse[x radius=.30,y radius=.071];
  % A boost changes the future unit timelike axis of the normal frame.
  % In equal normal-plane units the axes are t(0) and t(gamma) for
  % t(gamma)=(sinh(gamma),cosh(gamma)). They have a common origin at S.
  \begin{scope}[shift={(1.60,2.23)}]
    \draw[referenceframe,line width=.92pt,->] (0,0)--(0,.48);
    \draw[sector,line width=1.00pt,->] (0,0)--(.433,.646);
    \draw[sector!80,line width=.48pt]
      (0,.223) .. controls (.066,.223) and (.137,.244) .. (.201,.300);
    \fill[sector] (0,0) circle[radius=.031];
    \node[sector,anchor=west,inner sep=1.4pt] at (.305,.25) {$\gamma$};
  \end{scope}
  \node[anchor=north,inner sep=2.2pt] at (0,.145) {$|1,0,\ldots\rangle$};
\end{scope}

\draw[ink!78,->,line width=.88pt] (10.53,1.28)
  -- node[midway,above=1.4pt,inner sep=2.4pt] {$\cup_\Sigma$} (12.09,1.28);

% For this overlap the open spacelike slice has rim S. It is a full face,
% drawn at the wide section, distinct from the little caps at the vertices.
\begin{scope}[shift={(14.13,1.24)}]
  \path[fill=incoming!13]
    (-1.43,0)--(-.26,-1.11)
    arc[start angle=180,end angle=360,x radius=.26,y radius=.064]
    --(1.43,0)
    arc[start angle=0,end angle=-180,x radius=1.43,y radius=.19]--cycle;
  \path[fill=reflected!15]
    (-1.43,0)--(-.26,1.11)
    arc[start angle=180,end angle=0,x radius=.26,y radius=.064]
    --(1.43,0)
    arc[start angle=0,end angle=-180,x radius=1.43,y radius=.19]--cycle;
  \draw[incoming,line width=.96pt]
    (-.26,-1.11)--(-1.43,0) (.26,-1.11)--(1.43,0);
  \draw[reflected,line width=.96pt]
    (-1.43,0)--(-.26,1.11) (1.43,0)--(.26,1.11);
  \filldraw[fill=capfill,draw=capedge,line width=.66pt]
    (0,-1.11) ellipse[x radius=.26,y radius=.064];
  \filldraw[fill=capfill,draw=capedge,line width=.66pt]
    (0,1.11) ellipse[x radius=.26,y radius=.064];
  \path[fill=capfill!88] (0,0) ellipse[x radius=1.43,y radius=.19];
  \draw[corner!64,densely dashed,line width=.70pt]
    (1.43,0) arc[start angle=0,end angle=180,x radius=1.43,y radius=.19];
  \draw[corner,line width=.90pt]
    (-1.43,0) arc[start angle=180,end angle=360,x radius=1.43,y radius=.19];
  \node[anchor=south,inner sep=2pt] at (0,1.25) {$\langle1,0,\ldots|$};
  \node[anchor=north,inner sep=2pt] at (0,-1.25) {$|\psi\rangle$};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/interior-thermal-trace.tex <==
\begingroup
\input{figures/null-cone-diagram-styles}
\begin{tikzpicture}[amplitude]
 \begin{scope}
  \node[head] at (0,2.49) {Open cut};
  \draw[leg,direction mark=.39] (-2.22,.32)..controls(-1.50,.42)and(-1.10,1.70)..(0,1.63);
  \draw[notegreen,line width=1.05pt,direction mark=.67] (0,1.63)..controls(1.10,1.70)and(1.50,.42)..(2.22,.32);
  \node[above left,text=noteblue,inner sep=1.4pt] at (-1.31,1.07) {$U$};
  \node[above right,text=notegreen,inner sep=1.4pt] at (1.31,1.07) {$U^\dagger$};
  \node[external,label={[inner sep=6.2pt]left:$S$}] at (-2.22,.32) {};
  \node[external,label={[inner sep=6.2pt]right:$S$}] at (2.22,.32) {};
  \node[below] at (-2.22,.19) {$|i\rangle$}; \node[below] at (2.22,.19) {$\langle j|$};
  \node[above,inner sep=2pt] at (0,1.63) {$\Sigma_1$};
  \draw[oriented,noterust] (-2.45,.42) arc[start angle=180,end angle=0,radius=.23cm];
  \draw[oriented,noterust] (1.99,.42) arc[start angle=180,end angle=0,radius=.23cm];
 \end{scope}
 \begin{scope}[shift={(6.60cm,0)}]
  \node[head] at (0,2.49) {Closed trace};
  \draw[leg] (-1.82,.66)..controls(-1.72,1.46)and(-.88,1.75)..(0,1.67);
  \draw[notegreen,line width=1.05pt] (0,1.67)..controls(.95,1.75)and(1.70,1.38)..(1.82,.66);
  \draw[noterust,line width=1.05pt,direction mark=.49] (1.82,.66)..controls(1.46,-.01)and(-1.43,-.01)..(-1.82,.66)
    node[pos=.23,fill=white,inner xsep=.5pt,inner ysep=0pt,text=noterust] {$i$};
  \node[vertex] at (-.48,.17) {};
  \node[below,text=noterust,inner sep=2pt] at (-.48,.045) {$P_{\mathscr D}$};
  \node at (0,.90) {$\sum_i$};
 \end{scope}
\end{tikzpicture}%
\endgroup


==> figures/intermediate-cut.tex <==
\begingroup
\definecolor{cutInk}{HTML}{243D48}
\definecolor{cutBlue}{HTML}{326B83}
\definecolor{cutGreen}{HTML}{477967}
\definecolor{cutCopper}{HTML}{A85B31}
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
  font=\small,text=cutInk,
  outline/.style={draw=cutInk!88,line width=.78pt},
  slice/.style={draw=cutCopper,line width=.9pt,dash pattern=on 2.9pt off 2.2pt},
  exposed/.style={draw=cutCopper,line width=.91pt}]
\begin{scope}[shift={(.15,0)},scale=1.23]
% Two spacelike cuts of a single capped diamond. The smearing functions stay fixed.
\node at (.04,1.11) {(a)};
\foreach \cx/\bow in {2.21/0,7.02/.56,11.82/0}{
  \begin{scope}[shift={(\cx,0)}]
  \path[fill=cutBlue!5] (-1.40,0)--(-.35,1.05)--(.35,1.05)--
    (1.40,0)--(.35,-1.05)--(-.35,-1.05)--cycle;
  \ifdim\cx pt<10pt
    \path[fill=cutBlue!11] (-1.4,0).. controls (-.45,\bow) and (.45,\bow)..(1.4,0)
      --(.35,-1.05)--(-.35,-1.05)--cycle;
    \path[fill=cutGreen!10] (-1.4,0).. controls (-.45,\bow) and (.45,\bow)..(1.4,0)
      --(.35,1.05)--(-.35,1.05)--cycle;
    \draw[slice] (-1.4,0).. controls (-.45,\bow) and (.45,\bow)..(1.4,0);
  \fi
  \draw[outline] (-1.4,0)--(-.35,1.05)--(.35,1.05)--
    (1.4,0)--(.35,-1.05)--(-.35,-1.05)--cycle;
  \draw[cutGreen,line width=1.18pt] (-.35,1.05)--(.35,1.05);
  \draw[cutBlue,line width=1.18pt] (-.35,-1.05)--(.35,-1.05);
  \fill[cutInk] (.30,.64) circle[radius=1.8pt];
  \fill[cutInk] (-.31,-.48) circle[radius=1.8pt];
  \end{scope}
}
\node[left,inner sep=2pt] at (.75,0) {$S$};
\node[above,text=cutCopper,inner sep=2pt] at (2.21,.11) {$\Sigma$};
\node[below,text=cutCopper,inner sep=2pt] at (7.02,.31) {$\Sigma'$};
\node at (4.62,0) {$=$};
\node at (9.42,0) {$=$};
\node[above,text=cutGreen,inner sep=3.5pt] at (11.82,1.05) {$\Sigma_1$};
\node[below,text=cutBlue,inner sep=3.5pt] at (11.82,-1.05) {$\Sigma_0$};
\node[left,inner sep=5.8pt] at (12.12,.64) {$j_R$};
\node[right,inner sep=5.8pt] at (11.51,-.48) {$j_L$};

\end{scope}

% Each product below uses the same two reduced path integrals as the enlarged term.
\node at (.19,-1.89) {(b)};
% A single projector sits on the same baseline in every copy of the cut.
\newcommand{\cutprojector}[1]{\lvert e_{#1}\rangle\langle e_{#1}\rvert}
\begin{scope}[shift={(1.77,-3.03)}]
  \filldraw[outline,fill=cutGreen!10] (-1.08,.255)--(-.33,1.005)--(.33,1.005)--(1.08,.255)--cycle;
  \filldraw[outline,fill=cutBlue!11] (-1.08,-.255)--(-.33,-1.005)--(.33,-1.005)--(1.08,-.255)--cycle;
  \draw[exposed] (-1.08,.255)--(1.08,.255) (-1.08,-.255)--(1.08,-.255);
  \draw[cutGreen,line width=1.12pt] (-.33,1.005)--(.33,1.005);
  \draw[cutBlue,line width=1.12pt] (-.33,-1.005)--(.33,-1.005);
  \fill[cutInk] (.28,.655) circle[radius=1.55pt];
  \fill[cutInk] (-.28,-.655) circle[radius=1.55pt];
  \node at (-.32,.585) {$\mathscr M_2$};
  \node at (.32,-.585) {$\mathscr M_1$};
  \node[anchor=base,inner sep=0pt] at (0,-.080) {$\cutprojector{\alpha}$};
  \node[above,inner sep=2pt] at (0,1.005) {$\langle\phi|$};
  \node[below,inner sep=2pt] at (0,-1.005) {$|\psi\rangle$};
  \node at (-1.49,0) {$\displaystyle\sum_{\alpha}$};
\end{scope}
\newcommand{\projecteddiamond}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \filldraw[outline,fill=cutGreen!10,line width=.62pt] (-.55,.22)--(-.16,.61)--(.16,.61)--(.55,.22)--cycle;
    \filldraw[outline,fill=cutBlue!11,line width=.62pt] (-.55,-.24)--(-.16,-.63)--(.16,-.63)--(.55,-.24)--cycle;
    \draw[exposed,line width=.68pt] (-.55,.22)--(.55,.22) (-.55,-.24)--(.55,-.24);
    \draw[cutGreen,line width=.88pt] (-.16,.61)--(.16,.61);
    \draw[cutBlue,line width=.88pt] (-.16,-.63)--(.16,-.63);
    \fill[cutInk] (.115,.42) circle[radius=1.0pt];
    \fill[cutInk] (-.115,-.44) circle[radius=1.0pt];
    \node[anchor=base,inner sep=0pt,font=\footnotesize] at (0,-.080) {$\cutprojector{#3}$};
  \end{scope}}
% Ordinary partial sums and the same products grouped by cycles, read left to right.
\foreach \cx/\idx in {3.97/1,5.38/2,6.79/3,8.20/4}
  {\projecteddiamond{\cx}{-3.03}{\idx}}
\foreach \cx/\idx in {10.88/1,12.32/3,14.29/2,15.73/4}
  {\projecteddiamond{\cx}{-3.03}{\idx}}
\foreach \cx in {3.11,9.79} \node at (\cx,-3.03) {$=$};
\foreach \cx in {4.675,6.085,7.495,8.94,11.60,13.30,15.01,16.75}
  \node at (\cx,-3.03) {$+$};
\foreach \cx in {9.31,17.13} \node at (\cx,-3.03) {$\cdots$};
\foreach \cx in {10.10,13.51}
  \draw[cutInk!72,line width=.65pt] (\cx+.13,-2.33).. controls (\cx-.05,-2.58)
     and (\cx-.05,-3.50)..(\cx+.13,-3.75);
\foreach \cx in {13.09,16.50}
  \draw[cutInk!72,line width=.65pt] (\cx-.13,-2.33).. controls (\cx+.05,-2.58)
     and (\cx+.05,-3.50)..(\cx-.13,-3.75);
\end{tikzpicture}
\endgroup


==> figures/jt-interval-sewing.tex <==
\begingroup
\definecolor{jtBlue}{HTML}{246697}
\definecolor{jtGreen}{HTML}{367665}
\definecolor{jtRust}{HTML}{A75630}
\definecolor{jtInk}{HTML}{263944}
\begin{tikzpicture}[font=\small,text=jtInk,line cap=round,line join=round,
  every node/.style={inner sep=1.5pt},
  sew/.style={jtInk,line width=.85pt,-{Stealth[length=4.5pt,width=3.8pt]}},
  rim/.style={jtRust,line width=1.05pt},
  dot/.style={circle,inner sep=0pt,minimum size=3.8pt,draw=jtRust,fill=white,line width=.7pt}]
\newcommand{\jtHalf}[2]{%
  \fill[#1!12] (-1.12,0)--(-.30,{#2*.82})--(.30,{#2*.82})--(1.12,0)--cycle;
  \draw[#1,line width=.88pt] (-1.12,0)--(-.30,{#2*.82}) (.30,{#2*.82})--(1.12,0);
  \draw[jtInk!70,line width=.72pt] (-.30,{#2*.82})--(.30,{#2*.82});}
% A common spacelike cut in a ket and a bra, first opened and then sewn.
\node[anchor=east] at (-1.37,1.24) {(a)};
\begin{scope}[shift={(0,1.24cm)}]
  \begin{scope}[yshift=-.23cm]
    \jtHalf{jtBlue}{-1}
    \draw[rim] (-1.12,0)--(1.12,0);
    \draw[sew,jtRust] (-.28,0)--(.26,0);
    \node[text=jtBlue] at (0,-.37) {$|b\rangle$};
  \end{scope}
  \begin{scope}[yshift=.23cm]
    \jtHalf{jtGreen}{1}
    \draw[rim] (1.12,0)--(-1.12,0);
    \draw[sew,jtRust] (.28,0)--(-.26,0);
    \node[text=jtGreen] at (0,.37) {$\langle a|$};
  \end{scope}
  \foreach \side in {-1.12,1.12}{\draw[jtRust!70,densely dotted] (\side,-.23)--(\side,.23);}
\end{scope}
\draw[sew] (1.85,1.24)--(4.57,1.24);
\node[above,inner ysep=3pt] at (3.21,1.24)
  {$\displaystyle \sum_{\boldsymbol n}\int_0^{\ell(\mathscr D)}\!\dd u_*$};
\begin{scope}[shift={(6.44cm,1.24cm)}]
  \jtHalf{jtBlue}{-1}\jtHalf{jtGreen}{1}
  \draw[rim,densely dashed] (-1.12,0)--(1.12,0);
  \node[above,text=jtRust] at (0,.03) {$\Sigma$};
  \node[anchor=north] at (0,-.91) {$\langle a|P_{\mathscr D}|b\rangle$};
\end{scope}
% Two geodesic intervals join at a point; their normals there are opposite.
\node[anchor=east] at (-1.37,-.64) {(b)};
\begin{scope}[yshift=-.64cm]
  \draw[jtBlue,line width=1.12pt] (-1.23,0)--(-.19,0);
  \draw[jtGreen,line width=1.12pt] (.19,0)--(1.23,0);
  \draw[sew,jtBlue] (-.89,0)--(-.51,0);
  \draw[sew,jtGreen] (.89,0)--(.51,0);
  \draw[jtRust!65,densely dotted] (-.19,0)--(.19,0);
  \node[dot] at (-.19,0) {}; \node[dot] at (.19,0) {};
  \node[anchor=south east] at (-.19,.07) {$\Gamma_L$};
  \node[anchor=south west] at (.19,.07) {$\Gamma_R$};
  \draw[sew] (1.85,0)--(4.57,0);
  \node[above,inner ysep=3pt] at (3.21,0) {$\Phi_L(S)=\Phi_R(S)$};
  \begin{scope}[xshift=6.44cm]
    \draw[jtBlue,line width=1.12pt] (-1.12,0)--(0,0);
    \draw[jtGreen,line width=1.12pt] (0,0)--(1.12,0);
    \fill[jtRust] (0,0) circle[radius=1.7pt];
    \node[above] at (0,.07) {$S$};
    \node[below] at (0,-.12) {$\Phi(S)\,\delta(\Gamma_R-\Gamma_L)$};
  \end{scope}
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/jt-matter-shock.tex <==
\begingroup
\definecolor{noteblue}{HTML}{246697}
\definecolor{noterust}{HTML}{A75630}
\definecolor{noteink}{HTML}{263944}
\definecolor{notegreen}{HTML}{367665}
\begin{tikzpicture}[font=\small,text=noteink,line cap=round,line join=round,
  every node/.style={inner sep=1.6pt},
  leg/.style={draw=noteblue,line width=1.05pt},
  oriented/.style={line width=.8pt,-{Stealth[length=4.5pt,width=3.8pt]}},
  boundary/.style={draw=noteink!75,line width=.65pt},
  external/.style={circle,draw=noteink,fill=white,line width=.8pt,inner sep=0pt,minimum size=4.8pt}]
  % In global AdS2 the suppressed conformal factor leaves null lines at 45 degrees.
  \foreach \x in {-2.85,2.85}{
    \draw[noteink!70,line width=1.0pt] (\x,-1.67)--(\x,1.67);
    \draw[noteink!55,densely dotted,line width=.72pt] (\x,-1.67)--(\x,-1.98)
      (\x,1.67)--(\x,1.98);
  }
  \node[below] at (-2.85,-2.00) {$\sigma=-\pi/2$};
  \node[below] at (2.85,-2.00) {$\sigma=\pi/2$};
  \path[fill=noteblue!8] (-1.53,0)--(-.30,-1.23)--(.30,-1.23)--(1.53,0)--cycle;
  \path[fill=notegreen!8] (-1.53,0)--(-.30,1.23)--(.30,1.23)--(1.53,0)--cycle;
  \draw[noteink!40,densely dashed,line width=.55pt] (-.30,-1.23)--(0,-1.53)--(.30,-1.23)
    (-.30,1.23)--(0,1.53)--(.30,1.23);
  \draw[leg] (-1.53,0)--(-.30,-1.23) (.30,-1.23)--(1.53,0);
  \draw[notegreen,line width=1.05pt] (-1.53,0)--(-.30,1.23) (.30,1.23)--(1.53,0);
  \draw[boundary,line width=.92pt] (-.30,-1.23)--(.30,-1.23) (-.30,1.23)--(.30,1.23);
  \node[anchor=east] at (-.46,-1.27) {$\Sigma_0$};
  \node[anchor=east] at (-.46,1.27) {$\Sigma_1$};
  \draw[noteink!73,densely dashed,line width=.74pt] (-1.53,0)--(1.53,0);
  \node[above] at (.78,.02) {$\Sigma$};
  \node[external,minimum size=4.6pt] at (-1.53,0) {};
  \node[external,minimum size=4.6pt] at (1.53,0) {};
  \node[anchor=east] at (-1.61,0) {$S_L$};
  \node[anchor=west] at (1.61,0) {$S_R$};
  % A single left moving characteristic crosses the right sided incoming null generator.
  \draw[noterust,line width=1.18pt] (.83,-.70)--(-.70,.83);
  \draw[oriented,noterust,line width=1.18pt] (.13,0)--(-.16,.29);
  \fill[noterust] (.83,-.70) circle (2.2pt);
  \node[anchor=west,text=noterust] at (.97,-.76) {$u_0$};
  \node[anchor=west,text=noteblue,font=\footnotesize] at (.39,-1.33) {$u=0$};
\end{tikzpicture}
\endgroup


==> figures/jt-reflected-trace.tex <==
\begingroup
\definecolor{jtBlue}{HTML}{246697}
\definecolor{jtGreen}{HTML}{367665}
\definecolor{jtRust}{HTML}{A75630}
\definecolor{jtInk}{HTML}{263944}
\begin{tikzpicture}[font=\small,text=jtInk,line cap=round,line join=round,
  every node/.style={inner sep=1.5pt},
  sew/.style={jtInk,line width=.85pt,-{Stealth[length=4.5pt,width=3.8pt]}}]
% Each half has the same future cap. Its time reflection reverses the time evolution.
\foreach \side/\shade in {-1/jtBlue,1/jtGreen}{
  \fill[\shade!13] (-.39,0)--(-1.23,{.84*\side})--(1.23,{.84*\side})--(.39,0)--cycle;
  \draw[\shade,line width=.95pt] (-.39,0)--(-1.23,{.84*\side}) (.39,0)--(1.23,{.84*\side});
  \draw[jtInk!72,line width=.80pt] (-1.23,{.84*\side})--(1.23,{.84*\side});
  \foreach \edge in {-1,1}{
    \begin{scope}[shift={({1.23*\edge},{.84*\side})},xscale=\edge,yscale=\side]
      \fill[jtRust] (0,0) circle[radius=1.65pt];
      \draw[jtRust,line width=.84pt] (-.12,0) arc[start angle=180,end angle=360,radius=.12cm];
    \end{scope}
  }
}
\draw[jtRust,densely dashed,line width=.92pt] (-.39,0)--(.39,0);
\node[anchor=east,text=jtRust] at (-.50,0) {$\Sigma_1$};
\node[text=jtBlue] at (0,-.49) {$C_{\mathscr D}$};
\node[text=jtGreen] at (0,.49) {$C_{\mathscr D}^{\dagger}$};
\node[below] at (0,-.92) {$|i\rangle$};
\node[above] at (0,.92) {$\langle j|$};
\node[anchor=north,text=jtRust,font=\footnotesize] at (-1.23,-.97) {$e^{-\pi\mathscr K_L/\hbar}$};
\node[anchor=north,text=jtRust,font=\footnotesize] at (1.23,-.97) {$e^{-\pi\mathscr K_R/\hbar}$};
\draw[sew] (1.92,0)--(4.06,0);
\node[above,inner ysep=3pt] at (2.99,0) {$\sum_i$};
\node[below,inner ysep=3pt] at (2.99,0) {$j=i$};
% Unfolding the traced surface along the positive radial interval gives the open drawing.
\begin{scope}[xshift=5.91cm]
  \foreach \angle/\shade in {180/jtBlue,0/jtGreen}{
    \path[fill=\shade!13] (\angle:1.05cm) arc[start angle=\angle,delta angle=180,radius=1.05cm]
      --({\angle+180}:.36cm) arc[start angle={\angle+180},delta angle=-180,radius=.36cm]--cycle;
    \draw[\shade,line width=.96pt] (\angle:1.05cm) arc[start angle=\angle,delta angle=180,radius=1.05cm];
    \draw[\shade,line width=.80pt] (\angle:.36cm) arc[start angle=\angle,delta angle=180,radius=.36cm];
  }
  \draw[jtRust,densely dashed,line width=.88pt] (-1.05,0)--(-.36,0);
  \draw[jtInk,densely dashed,line width=.85pt] (.36,0)--(1.05,0);
  \foreach \x in {.36,1.05}{\fill[jtRust] (\x,0) circle[radius=1.65pt];}
  \node[above] at (.70,.05) {$i$};
  \node at (0,0) {$S_L$};
  \node[anchor=west] at (1.12,0) {$S_R$};
  \node[anchor=north] at (0,-1.12) {$\Tr_{\mathcal H_{\mathscr D}}W$};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/overlapping-null-cones.tex <==
\begin{tikzpicture}[x=1.02cm,y=.84cm,font=\small,line cap=round,line join=round]
  \definecolor{patchBlue}{HTML}{355F7B}
  \definecolor{patchGreen}{HTML}{3F7259}
  \definecolor{patchBoth}{HTML}{D5E4DC}
  \definecolor{patchHatch}{HTML}{92ADA0}
  \definecolor{patchInk}{HTML}{263B45}
  \def\straightWidth#1{(1-(#1)/3.1)}
  \def\curvedWidth#1{(cos(deg(\k*(#1)))-sin(deg(\k*(#1)))/(3.1*\k))}
  \foreach \xoffset/\k/\panel in {0/0/a,5.85/.6/b}{
    \begin{scope}[shift={(\xoffset,0)}]
      % Both congruences have the same transverse size and initial expansion at S.
      \ifdim\k pt=0pt
        \def\firstPatch{\mathscr D_i}
        \def\nextPatch{\mathscr D_j}
        \def\overlap{O_{ij}}
        \let\widthAt\straightWidth
        \def\focus{3.1}
        \def\rim{1.86}
      \else
        \def\firstPatch{\mathscr D_i^{\prime}}
        \def\nextPatch{\mathscr D_j^{\prime}}
        \def\overlap{O_{ij}^{\prime}}
        \let\widthAt\curvedWidth
        \pgfmathsetmacro{\focus}{rad(atan(3.1*\k))/\k}
        \pgfmathsetmacro{\rim}{(rad(acos(.4/sqrt(1+(1/(3.1*\k))^2)))-rad(atan(1/(3.1*\k))))/\k}
      \fi
      \pgfmathsetmacro{\greenBase}{.13*\rim}
      \pgfmathsetmacro{\greenWaist}{\rim+.37}
      \pgfmathsetmacro{\greenTop}{\focus+.82}
      \def\bluePatch{(-.32,-.90)--(.32,-.90)--(1.58,0)
        --plot[domain=0:\rim,samples=30,variable=\u] ({1.58*\widthAt{\u}},\u)
        --(-.632,\rim)
        --plot[domain=\rim:0,samples=30,variable=\u] ({-1.58*\widthAt{\u}},\u)
        --cycle}
      \def\greenPatch{(.05,\greenBase)--(.60,\greenBase)--(2.02,\greenWaist)
        --(.61,\greenTop)--(.12,\greenTop)--(-1.31,\greenWaist)--cycle}
      \path[fill=patchBlue!13] \bluePatch;
      \path[fill=patchGreen!12] \greenPatch;
      \begin{scope}
        \clip \bluePatch;
        \clip \greenPatch;
        \fill[patchBoth] (-2,-1) rectangle (2.1,4.2);
        \foreach \l in {-6,-5.8,...,2.2}
          \draw[patchHatch,line width=.30pt] (\l,-1)--({\l+5},4);
      \end{scope}
      \draw[patchGreen,line width=.85pt] \greenPatch;
      \draw[patchBlue,line width=.85pt] \bluePatch;
      \draw[patchInk,line width=1.05pt] (-.632,\rim)--(.632,\rim);
      \foreach \side in {-1,1}
        \draw[patchBlue,line width=.7pt,dash pattern=on 2.5pt off 1.9pt]
          plot[domain=\rim:\focus,samples=30,variable=\u] ({\side*1.58*\widthAt{\u}},\u);
      \fill[patchBlue] (0,\focus) circle[radius=1.75pt];
      \node[text=patchBlue] at (-.02,-.41) {$\firstPatch$};
      \node[text=patchGreen] at (1.30,\greenWaist) {$\nextPatch$};
      \node[fill=patchBoth,inner sep=.65pt,text=patchInk] at (.24,{.70*\rim}) {$\overlap$};
      \node[anchor=east,inner sep=2.4pt,text=patchBlue] at (-1.58,0) {$S$};
      \draw[patchInk!65,line width=.36pt] (-1.90,\rim)--(-.68,\rim);
      \node[anchor=east,inner sep=2pt,text=patchInk] at (-1.92,\rim) {$\Sigma$};
      \node[anchor=west,text=patchInk] at (-1.94,-.75) {(\panel)};
    \end{scope}
  }
\end{tikzpicture}

